Fast Isotopy Computation for T-Curves

A T-curve of degree $d$ is given by a regular unimodular triangulation of $d \cdot \Delta_2$ together with a sign distribution on its lattice points. By Viro's Patchworking Theorem, this determines the ambient isotopy type (a.k.a. real scheme) of a smooth real plane projective algebraic curve of the same degree. We present a near-quadratic time algorithm for extracting that isotopy type from the triangulation and the signs. Through a GPU-accelerated implementation, this allows one to compute billions of real schemes per second, enabling exhaustive enumeration at scale. This algorithm was essential for our recent construction of all 121 real schemes of degree seven by T-curves.

==> tikz/bow_tie_histogram.tex <==
\begin{tikzpicture}
\begin{axis}[
    xtick={0,4,8,12,16,20},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style={dashed,gray!30},
    width=\linewidth,
    height=3.8cm,
    ymin=0,
    yticklabel={\pgfmathprintnumber{\tick}\%},
    yticklabel style={font=\scriptsize, /pgf/number format/.cd, fixed, fixed zerofill, precision=0},
]
\addplot[const plot, draw=black, thick, no markers] coordinates {
    (-0.5,0.0000)
    (0.5,0.0000)
    (1.5,0.0000)
    (2.5,0.0000)
    (3.5,4.6875)
    (4.5,0.0000)
    (5.5,11.3281)
    (6.5,0.0000)
    (7.5,14.6484)
    (8.5,0.0000)
    (9.5,25.5371)
    (10.5,0.0000)
    (11.5,17.1997)
    (12.5,0.0000)
    (13.5,13.9526)
    (14.5,0.0000)
    (15.5,10.9695)
    (16.5,0.0000)
    (17.5,1.6113)
    (18.5,0.0000)
    (19.5,0.0652)
    (20.5,0.0000)
    (21.5,0.0004)
    (22.5,0)
};
\end{axis}
\end{tikzpicture}


==> tikz/bow_tie_wireframe.tex <==
\begin{tikzpicture}[scale=0.256]
  \draw[black!50, line width=0.3pt] (0,0) -- (0,1);
  \draw[black!50, line width=0.3pt] (0,0) -- (1,0);
  \draw[black!50, line width=0.3pt] (0,0) -- (1,1);
  \draw[black!50, line width=0.3pt] (0,0) -- (1,2);
  \draw[black!50, line width=0.3pt] (0,0) -- (1,3);
  \draw[black!50, line width=0.3pt] (0,0) -- (1,4);
  \draw[black!50, line width=0.3pt] (0,0) -- (1,5);
  \draw[black!50, line width=0.3pt] (0,0) -- (1,6);
  \draw[black!50, line width=0.3pt] (0,0) -- (1,7);
  \draw[black!50, line width=0.3pt] (0,1) -- (0,2);
  \draw[black!50, line width=0.3pt] (0,1) -- (1,7);
  \draw[black!50, line width=0.3pt] (0,2) -- (0,3);
  \draw[black!50, line width=0.3pt] (0,2) -- (1,7);
  \draw[black!50, line width=0.3pt] (0,3) -- (0,4);
  \draw[black!50, line width=0.3pt] (0,3) -- (1,7);
  \draw[black!50, line width=0.3pt] (0,4) -- (0,5);
  \draw[black!50, line width=0.3pt] (0,4) -- (1,7);
  \draw[black!50, line width=0.3pt] (0,5) -- (0,6);
  \draw[black!50, line width=0.3pt] (0,5) -- (1,7);
  \draw[black!50, line width=0.3pt] (0,6) -- (0,7);
  \draw[black!50, line width=0.3pt] (0,6) -- (1,7);
  \draw[black!50, line width=0.3pt] (0,7) -- (0,8);
  \draw[black!50, line width=0.3pt] (0,7) -- (1,7);
  \draw[black!50, line width=0.3pt] (0,8) -- (1,7);
  \draw[black!50, line width=0.3pt] (1,0) -- (1,1);
  \draw[black!50, line width=0.3pt] (1,0) -- (2,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (1,2);
  \draw[black!50, line width=0.3pt] (1,1) -- (2,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (2,1);
  \draw[black!50, line width=0.3pt] (1,1) -- (2,2);
  \draw[black!50, line width=0.3pt] (1,1) -- (2,3);
  \draw[black!50, line width=0.3pt] (1,1) -- (2,4);
  \draw[black!50, line width=0.3pt] (1,1) -- (2,5);
  \draw[black!50, line width=0.3pt] (1,1) -- (2,6);
  \draw[black!50, line width=0.3pt] (1,1) -- (3,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (4,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (5,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (6,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (7,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (8,0);
  \draw[black!50, line width=0.3pt] (1,2) -- (1,3);
  \draw[black!50, line width=0.3pt] (1,2) -- (2,6);
  \draw[black!50, line width=0.3pt] (1,3) -- (1,4);
  \draw[black!50, line width=0.3pt] (1,3) -- (2,6);
  \draw[black!50, line width=0.3pt] (1,4) -- (1,5);
  \draw[black!50, line width=0.3pt] (1,4) -- (2,6);
  \draw[black!50, line width=0.3pt] (1,5) -- (1,6);
  \draw[black!50, line width=0.3pt] (1,5) -- (2,6);
  \draw[black!50, line width=0.3pt] (1,6) -- (1,7);
  \draw[black!50, line width=0.3pt] (1,6) -- (2,6);
  \draw[black!50, line width=0.3pt] (1,7) -- (2,6);
  \draw[black!50, line width=0.3pt] (2,0) -- (3,0);
  \draw[black!50, line width=0.3pt] (2,1) -- (2,2);
  \draw[black!50, line width=0.3pt] (2,1) -- (3,1);
  \draw[black!50, line width=0.3pt] (2,1) -- (8,0);
  \draw[black!50, line width=0.3pt] (2,2) -- (2,3);
  \draw[black!50, line width=0.3pt] (2,2) -- (3,1);
  \draw[black!50, line width=0.3pt] (2,2) -- (3,2);
  \draw[black!50, line width=0.3pt] (2,2) -- (3,3);
  \draw[black!50, line width=0.3pt] (2,2) -- (3,4);
  \draw[black!50, line width=0.3pt] (2,2) -- (3,5);
  \draw[black!50, line width=0.3pt] (2,2) -- (4,1);
  \draw[black!50, line width=0.3pt] (2,2) -- (5,1);
  \draw[black!50, line width=0.3pt] (2,2) -- (6,1);
  \draw[black!50, line width=0.3pt] (2,2) -- (7,1);
  \draw[black!50, line width=0.3pt] (2,3) -- (2,4);
  \draw[black!50, line width=0.3pt] (2,3) -- (3,5);
  \draw[black!50, line width=0.3pt] (2,4) -- (2,5);
  \draw[black!50, line width=0.3pt] (2,4) -- (3,5);
  \draw[black!50, line width=0.3pt] (2,5) -- (2,6);
  \draw[black!50, line width=0.3pt] (2,5) -- (3,5);
  \draw[black!50, line width=0.3pt] (2,6) -- (3,5);
  \draw[black!50, line width=0.3pt] (3,0) -- (4,0);
  \draw[black!50, line width=0.3pt] (3,1) -- (4,1);
  \draw[black!50, line width=0.3pt] (3,1) -- (8,0);
  \draw[black!50, line width=0.3pt] (3,2) -- (3,3);
  \draw[black!50, line width=0.3pt] (3,2) -- (4,2);
  \draw[black!50, line width=0.3pt] (3,2) -- (7,1);
  \draw[black!50, line width=0.3pt] (3,3) -- (3,4);
  \draw[black!50, line width=0.3pt] (3,3) -- (4,2);
  \draw[black!50, line width=0.3pt] (3,3) -- (4,3);
  \draw[black!50, line width=0.3pt] (3,3) -- (4,4);
  \draw[black!50, line width=0.3pt] (3,3) -- (5,2);
  \draw[black!50, line width=0.3pt] (3,3) -- (6,2);
  \draw[black!50, line width=0.3pt] (3,4) -- (3,5);
  \draw[black!50, line width=0.3pt] (3,4) -- (4,4);
  \draw[black!50, line width=0.3pt] (3,5) -- (4,4);
  \draw[black!50, line width=0.3pt] (4,0) -- (5,0);
  \draw[black!50, line width=0.3pt] (4,1) -- (5,1);
  \draw[black!50, line width=0.3pt] (4,1) -- (8,0);
  \draw[black!50, line width=0.3pt] (4,2) -- (5,2);
  \draw[black!50, line width=0.3pt] (4,2) -- (7,1);
  \draw[black!50, line width=0.3pt] (4,3) -- (4,4);
  \draw[black!50, line width=0.3pt] (4,3) -- (5,3);
  \draw[black!50, line width=0.3pt] (4,3) -- (6,2);
  \draw[black!50, line width=0.3pt] (4,4) -- (5,3);
  \draw[black!50, line width=0.3pt] (5,0) -- (6,0);
  \draw[black!50, line width=0.3pt] (5,1) -- (6,1);
  \draw[black!50, line width=0.3pt] (5,1) -- (8,0);
  \draw[black!50, line width=0.3pt] (5,2) -- (6,2);
  \draw[black!50, line width=0.3pt] (5,2) -- (7,1);
  \draw[black!50, line width=0.3pt] (5,3) -- (6,2);
  \draw[black!50, line width=0.3pt] (6,0) -- (7,0);
  \draw[black!50, line width=0.3pt] (6,1) -- (7,1);
  \draw[black!50, line width=0.3pt] (6,1) -- (8,0);
  \draw[black!50, line width=0.3pt] (6,2) -- (7,1);
  \draw[black!50, line width=0.3pt] (7,0) -- (8,0);
  \draw[black!50, line width=0.3pt] (7,1) -- (8,0);
  \fill[black] (0,0) circle (1.2pt);
  \fill[black] (0,1) circle (1.2pt);
  \fill[black] (0,2) circle (1.2pt);
  \fill[black] (0,3) circle (1.2pt);
  \fill[black] (0,4) circle (1.2pt);
  \fill[black] (0,5) circle (1.2pt);
  \fill[black] (0,6) circle (1.2pt);
  \fill[black] (0,7) circle (1.2pt);
  \fill[black] (0,8) circle (1.2pt);
  \fill[black] (1,0) circle (1.2pt);
  \fill[black] (1,1) circle (1.2pt);
  \fill[black] (1,2) circle (1.2pt);
  \fill[black] (1,3) circle (1.2pt);
  \fill[black] (1,4) circle (1.2pt);
  \fill[black] (1,5) circle (1.2pt);
  \fill[black] (1,6) circle (1.2pt);
  \fill[black] (1,7) circle (1.2pt);
  \fill[black] (2,0) circle (1.2pt);
  \fill[black] (2,1) circle (1.2pt);
  \fill[black] (2,2) circle (1.2pt);
  \fill[black] (2,3) circle (1.2pt);
  \fill[black] (2,4) circle (1.2pt);
  \fill[black] (2,5) circle (1.2pt);
  \fill[black] (2,6) circle (1.2pt);
  \fill[black] (3,0) circle (1.2pt);
  \fill[black] (3,1) circle (1.2pt);
  \fill[black] (3,2) circle (1.2pt);
  \fill[black] (3,3) circle (1.2pt);
  \fill[black] (3,4) circle (1.2pt);
  \fill[black] (3,5) circle (1.2pt);
  \fill[black] (4,0) circle (1.2pt);
  \fill[black] (4,1) circle (1.2pt);
  \fill[black] (4,2) circle (1.2pt);
  \fill[black] (4,3) circle (1.2pt);
  \fill[black] (4,4) circle (1.2pt);
  \fill[black] (5,0) circle (1.2pt);
  \fill[black] (5,1) circle (1.2pt);
  \fill[black] (5,2) circle (1.2pt);
  \fill[black] (5,3) circle (1.2pt);
  \fill[black] (6,0) circle (1.2pt);
  \fill[black] (6,1) circle (1.2pt);
  \fill[black] (6,2) circle (1.2pt);
  \fill[black] (7,0) circle (1.2pt);
  \fill[black] (7,1) circle (1.2pt);
  \fill[black] (8,0) circle (1.2pt);
\end{tikzpicture}


==> tikz/fig-pipeline.tex <==
% fig-pipeline.tex — Algorithm pipeline figure for ICMS paper
% Generated by scripts/gen_pipeline_figure.py
%
\definecolor{signone}{RGB}{30,80,160}
\definecolor{signzero}{RGB}{200,60,40}
\definecolor{compIII}{RGB}{245,190,100} %dunkelgelb
\definecolor{compII}{RGB}{120,185,160} %gruen
\definecolor{compI}{RGB}{195,160,210} %lila
\definecolor{compVI}{RGB}{160,200,230} %blau
\definecolor{compIV}{RGB}{220,120,120} %rot
\definecolor{compV}{RGB}{63,136,143} %tuerkies
\colorlet{compVII}{compIII} %dunkelgelb
\definecolor{compVIII}{RGB}{140,180,180}
\colorlet{compIX}{compIII}
\definecolor{compX}{RGB}{220,130,130} %rot2
\colorlet{regionI}{compIII}
\colorlet{regionII}{compII}
\colorlet{regionIII}{compVI}
\definecolor{regionIV}{RGB}{180,210,130} %hellgreun
\colorlet{regionV}{compX}
\colorlet{regionVI}{compI}
\definecolor{curvecolor}{RGB}{20,20,20}
\begin{figure}[t]
\centering
\begin{minipage}[c]{0.03\textwidth}
  \centering\rotatebox{90}{\small odd ($d=5$)}
\end{minipage}%
\hspace{6pt}%
%
\begin{minipage}[c]{0.30\textwidth}\centering
\begin{tikzpicture}[scale=0.38]
  \useasboundingbox (-5.526315789473684,-5.526315789473684) rectangle (5.526315789473684,5.526315789473684);
  \fill[compI!55] (-4,0) -- (-4.5,0.0) -- (-4.0,-0.5) -- cycle;
  \fill[compV!55] (-5,0) -- (-4,-1) -- (-4.0,-0.5) -- (-4.5,0.0) -- cycle;
  \fill[compV!55] (-5,0) -- (-4.5,0.0) -- (-4.5,0.5) -- cycle;
  \fill[compI!55] (-4,0) -- (-4,1) -- (-4.5,0.5) -- (-4.5,0.0) -- cycle;
  \fill[compI!55] (-4,0) -- (-4.0,-0.5) -- (-3.5,-1.0) -- cycle;
  \fill[compV!55] (-4,-1) -- (-3,-2) -- (-3.5,-1.0) -- (-4.0,-0.5) -- cycle;
  \fill[compIV!55] (-3,2) -- (-3.5,1.0) -- (-3.5,1.5) -- cycle;
  \fill[compI!55] (-4,0) -- (-4,1) -- (-3.5,1.5) -- (-3.5,1.0) -- cycle;
  \fill[compV!55] (-3,-2) -- (-3.5,-1.0) -- (-3.0,-1.5) -- cycle;
  \fill[compI!55] (-4,0) -- (-3,-1) -- (-3.0,-1.5) -- (-3.5,-1.0) -- cycle;
  \fill[compI!55] (-4,0) -- (-3,-1) -- (-2,-1) -- cycle;
  \fill[compI!55] (-4,0) -- (-3,0) -- (-2,-1) -- cycle;
  \fill[compIV!55] (-2,1) -- (-3.0,0.5) -- (-2.5,0.5) -- cycle;
  \fill[compI!55] (-4,0) -- (-3,0) -- (-2.5,0.5) -- (-3.0,0.5) -- cycle;
  \fill[compI!55] (-4,0) -- (-3.5,0.5) -- (-3.5,1.0) -- cycle;
  \fill[compIV!55] (-3,1) -- (-3,2) -- (-3.5,1.0) -- (-3.5,0.5) -- cycle;
  \fill[compI!55] (-4,0) -- (-3.5,0.5) -- (-3.0,0.5) -- cycle;
  \fill[compIV!55] (-3,1) -- (-2,1) -- (-3.0,0.5) -- (-3.5,0.5) -- cycle;
  \fill[compV!55] (-3,-2) -- (-3.0,-1.5) -- (-2.5,-1.5) -- cycle;
  \fill[compI!55] (-3,-1) -- (-2,-1) -- (-2.5,-1.5) -- (-3.0,-1.5) -- cycle;
  \fill[compV!55] (-3,-2) -- (-2.5,-2.5) -- (-2.5,-2.0) -- cycle;
  \fill[compI!55] (-2,-3) -- (-2,-2) -- (-2.5,-2.0) -- (-2.5,-2.5) -- cycle;
  \fill[compV!55] (-3,-2) -- (-2.5,-2.0) -- (-2.5,-1.5) -- cycle;
  \fill[compI!55] (-2,-2) -- (-2,-1) -- (-2.5,-1.5) -- (-2.5,-2.0) -- cycle;
  \fill[compII!55] (-1,-1) -- (-2.0,-0.5) -- (-1.5,-1.0) -- cycle;
  \fill[compI!55] (-3,0) -- (-2,-1) -- (-1.5,-1.0) -- (-2.0,-0.5) -- cycle;
  \fill[compII!55] (0,-1) -- (-1.5,-0.5) -- (-1.0,-0.5) -- cycle;
  \fill[compI!55] (-3,0) -- (-2,0) -- (-1.0,-0.5) -- (-1.5,-0.5) -- cycle;
  \fill[compI!55] (-3,0) -- (-2,0) -- (0,1) -- cycle;
  \fill[compIV!55] (-2,1) -- (-2.5,0.5) -- (-1.5,1.0) -- cycle;
  \fill[compI!55] (-3,0) -- (-1,1) -- (-1.5,1.0) -- (-2.5,0.5) -- cycle;
  \fill[compI!55] (-3,0) -- (-2.0,-0.5) -- (-1.5,-0.5) -- cycle;
  \fill[compII!55] (-1,-1) -- (0,-1) -- (-1.5,-0.5) -- (-2.0,-0.5) -- cycle;
  \fill[compI!55] (-3,0) -- (-1,1) -- (0,1) -- cycle;
  \fill[compIV!55] (-3,1) -- (-3,2) -- (-2,1) -- cycle;
  \fill[compI!55] (-2,2) -- (-2.5,2.0) -- (-2.0,1.5) -- cycle;
  \fill[compIV!55] (-3,2) -- (-2,1) -- (-2.0,1.5) -- (-2.5,2.0) -- cycle;
  \fill[compI!55] (-2,2) -- (-2.5,2.0) -- (-2.0,2.5) -- cycle;
  \fill[compIV!55] (-3,2) -- (-2,3) -- (-2.0,2.5) -- (-2.5,2.0) -- cycle;
  \fill[compII!55] (-1,-1) -- (-1.5,-2.0) -- (-1.5,-1.5) -- cycle;
  \fill[compI!55] (-2,-3) -- (-2,-2) -- (-1.5,-1.5) -- (-1.5,-2.0) -- cycle;
  \fill[compII!55] (-1,-3) -- (-1.5,-3.0) -- (-1.0,-3.5) -- cycle;
  \fill[compI!55] (-2,-3) -- (-1,-4) -- (-1.0,-3.5) -- (-1.5,-3.0) -- cycle;
  \fill[compII!55] (-1,-3) -- (-1.5,-3.0) -- (-1.0,-2.5) -- cycle;
  \fill[compI!55] (-2,-3) -- (-1,-2) -- (-1.0,-2.5) -- (-1.5,-3.0) -- cycle;
  \fill[compII!55] (-1,-1) -- (-1.5,-2.0) -- (-1.0,-1.5) -- cycle;
  \fill[compI!55] (-2,-3) -- (-1,-2) -- (-1.0,-1.5) -- (-1.5,-2.0) -- cycle;
  \fill[compII!55] (-1,-1) -- (-1.5,-1.5) -- (-1.5,-1.0) -- cycle;
  \fill[compI!55] (-2,-2) -- (-2,-1) -- (-1.5,-1.0) -- (-1.5,-1.5) -- cycle;
  \fill[compII!55] (0,-1) -- (-1.0,-0.5) -- (-0.5,-0.5) -- cycle;
  \fill[compI!55] (-2,0) -- (-1,0) -- (-0.5,-0.5) -- (-1.0,-0.5) -- cycle;
  \fill[compI!55] (-2,0) -- (-1,0) -- (0,1) -- cycle;
  \fill[compIV!55] (-2,1) -- (-2.0,1.5) -- (-1.5,1.0) -- cycle;
  \fill[compI!55] (-2,2) -- (-1,1) -- (-1.5,1.0) -- (-2.0,1.5) -- cycle;
  \fill[compIV!55] (-2,3) -- (-2.0,2.5) -- (-1.5,2.0) -- cycle;
  \fill[compI!55] (-2,2) -- (-1,1) -- (-1.5,2.0) -- (-2.0,2.5) -- cycle;
  \fill[compIV!55] (-2,3) -- (-1.5,2.0) -- (-1.5,2.5) -- cycle;
  \fill[compI!55] (-1,1) -- (-1,2) -- (-1.5,2.5) -- (-1.5,2.0) -- cycle;
  \fill[compIV!55] (-2,3) -- (-1.5,2.5) -- (-1.5,3.0) -- cycle;
  \fill[compI!55] (-1,2) -- (-1,3) -- (-1.5,3.0) -- (-1.5,2.5) -- cycle;
  \fill[compIV!55] (-2,3) -- (-1.5,3.0) -- (-1.5,3.5) -- cycle;
  \fill[compI!55] (-1,3) -- (-1,4) -- (-1.5,3.5) -- (-1.5,3.0) -- cycle;
  \fill[compI!55] (-1,-4) -- (-1.0,-3.5) -- (-0.5,-4.5) -- cycle;
  \fill[compII!55] (-1,-3) -- (0,-5) -- (-0.5,-4.5) -- (-1.0,-3.5) -- cycle;
  \fill[compI!55] (-1,-2) -- (-1.0,-2.5) -- (-0.5,-3.5) -- cycle;
  \fill[compII!55] (-1,-3) -- (0,-5) -- (-0.5,-3.5) -- (-1.0,-2.5) -- cycle;
  \fill[compI!55] (-1,-2) -- (-1.0,-1.5) -- (-0.5,-3.5) -- cycle;
  \fill[compII!55] (-1,-1) -- (0,-5) -- (-0.5,-3.5) -- (-1.0,-1.5) -- cycle;
  \fill[compIII!55] (0,-4) -- (-0.5,-2.5) -- (0.0,-4.5) -- cycle;
  \fill[compII!55] (-1,-1) -- (0,-5) -- (0.0,-4.5) -- (-0.5,-2.5) -- cycle;
  \fill[compII!55] (-1,-1) -- (-0.5,-2.5) -- (-0.5,-2.0) -- cycle;
  \fill[compIII!55] (0,-4) -- (0,-3) -- (-0.5,-2.0) -- (-0.5,-2.5) -- cycle;
  \fill[compII!55] (-1,-1) -- (-0.5,-2.0) -- (-0.5,-1.5) -- cycle;
  \fill[compIII!55] (0,-3) -- (0,-2) -- (-0.5,-1.5) -- (-0.5,-2.0) -- cycle;
  \fill[compIII!55] (0,-2) -- (-0.5,-1.5) -- (0.0,-1.5) -- cycle;
  \fill[compII!55] (-1,-1) -- (0,-1) -- (0.0,-1.5) -- (-0.5,-1.5) -- cycle;
  \fill[compI!55] (-1,0) -- (-0.5,-0.5) -- (-0.5,0.0) -- cycle;
  \fill[compII!55] (0,-1) -- (0,0) -- (-0.5,0.0) -- (-0.5,-0.5) -- cycle;
  \fill[compII!55] (0,0) -- (-0.5,0.0) -- (0.0,0.5) -- cycle;
  \fill[compI!55] (-1,0) -- (0,1) -- (0.0,0.5) -- (-0.5,0.0) -- cycle;
  \fill[compI!55] (-1,1) -- (-1,2) -- (0,5) -- cycle;
  \fill[compI!55] (-1,1) -- (0,1) -- (0,2) -- cycle;
  \fill[compII!55] (0,3) -- (-0.5,2.0) -- (0.0,2.5) -- cycle;
  \fill[compI!55] (-1,1) -- (0,2) -- (0.0,2.5) -- (-0.5,2.0) -- cycle;
  \fill[compII!55] (0,3) -- (-0.5,2.0) -- (0.0,3.5) -- cycle;
  \fill[compI!55] (-1,1) -- (0,4) -- (0.0,3.5) -- (-0.5,2.0) -- cycle;
  \fill[compI!55] (-1,1) -- (0,4) -- (0,5) -- cycle;
  \fill[compI!55] (-1,2) -- (-1,3) -- (0,5) -- cycle;
  \fill[compI!55] (-1,3) -- (-1,4) -- (0,5) -- cycle;
  \fill[compII!55] (0,-5) -- (0.0,-4.5) -- (0.5,-3.0) -- cycle;
  \fill[compIII!55] (0,-4) -- (1,-1) -- (0.5,-3.0) -- (0.0,-4.5) -- cycle;
  \fill[compIII!55] (1,-3) -- (0.5,-4.0) -- (1.0,-3.5) -- cycle;
  \fill[compII!55] (0,-5) -- (1,-4) -- (1.0,-3.5) -- (0.5,-4.0) -- cycle;
  \fill[compIII!55] (1,-3) -- (0.5,-4.0) -- (1.0,-2.5) -- cycle;
  \fill[compII!55] (0,-5) -- (1,-2) -- (1.0,-2.5) -- (0.5,-4.0) -- cycle;
  \fill[compIII!55] (1,-1) -- (0.5,-3.0) -- (1.0,-1.5) -- cycle;
  \fill[compII!55] (0,-5) -- (1,-2) -- (1.0,-1.5) -- (0.5,-3.0) -- cycle;
  \fill[compIII!55] (0,-4) -- (0,-3) -- (1,-1) -- cycle;
  \fill[compIII!55] (0,-3) -- (0,-2) -- (1,-1) -- cycle;
  \fill[compII!55] (0,-1) -- (0.0,-1.5) -- (0.5,-1.0) -- cycle;
  \fill[compIII!55] (0,-2) -- (1,-1) -- (0.5,-1.0) -- (0.0,-1.5) -- cycle;
  \fill[compII!55] (0,-1) -- (0,0) -- (1,0) -- cycle;
  \fill[compIII!55] (1,-1) -- (0.5,-1.0) -- (2.0,-0.5) -- cycle;
  \fill[compII!55] (0,-1) -- (3,0) -- (2.0,-0.5) -- (0.5,-1.0) -- cycle;
  \fill[compI!55] (2,0) -- (1.0,-0.5) -- (1.5,0.0) -- cycle;
  \fill[compII!55] (0,-1) -- (1,0) -- (1.5,0.0) -- (1.0,-0.5) -- cycle;
  \fill[compI!55] (2,0) -- (1.0,-0.5) -- (2.5,0.0) -- cycle;
  \fill[compII!55] (0,-1) -- (3,0) -- (2.5,0.0) -- (1.0,-0.5) -- cycle;
  \fill[compI!55] (0,1) -- (0.0,0.5) -- (0.5,0.5) -- cycle;
  \fill[compII!55] (0,0) -- (1,0) -- (0.5,0.5) -- (0.0,0.5) -- cycle;
  \fill[compII!55] (1,1) -- (0.5,1.0) -- (0.5,1.5) -- cycle;
  \fill[compI!55] (0,1) -- (0,2) -- (0.5,1.5) -- (0.5,1.0) -- cycle;
  \fill[compII!55] (1,0) -- (0.5,0.5) -- (1.5,0.0) -- cycle;
  \fill[compI!55] (0,1) -- (2,0) -- (1.5,0.0) -- (0.5,0.5) -- cycle;
  \fill[compI!55] (0,1) -- (0.5,1.0) -- (1.5,0.5) -- cycle;
  \fill[compII!55] (1,1) -- (3,0) -- (1.5,0.5) -- (0.5,1.0) -- cycle;
  \fill[compII!55] (3,0) -- (1.5,0.5) -- (2.5,0.0) -- cycle;
  \fill[compI!55] (0,1) -- (2,0) -- (2.5,0.0) -- (1.5,0.5) -- cycle;
  \fill[compI!55] (0,2) -- (0.0,2.5) -- (0.5,1.5) -- cycle;
  \fill[compII!55] (0,3) -- (1,1) -- (0.5,1.5) -- (0.0,2.5) -- cycle;
  \fill[compI!55] (0,4) -- (0.0,3.5) -- (0.5,2.5) -- cycle;
  \fill[compII!55] (0,3) -- (1,1) -- (0.5,2.5) -- (0.0,3.5) -- cycle;
  \fill[compII!55] (1,1) -- (0.5,2.5) -- (0.5,3.0) -- cycle;
  \fill[compI!55] (0,4) -- (0,5) -- (0.5,3.0) -- (0.5,2.5) -- cycle;
  \fill[compI!55] (0,5) -- (0.5,3.0) -- (0.5,3.5) -- cycle;
  \fill[compII!55] (1,1) -- (1,2) -- (0.5,3.5) -- (0.5,3.0) -- cycle;
  \fill[compI!55] (0,5) -- (0.5,3.5) -- (0.5,4.0) -- cycle;
  \fill[compII!55] (1,2) -- (1,3) -- (0.5,4.0) -- (0.5,3.5) -- cycle;
  \fill[compI!55] (0,5) -- (0.5,4.0) -- (0.5,4.5) -- cycle;
  \fill[compII!55] (1,3) -- (1,4) -- (0.5,4.5) -- (0.5,4.0) -- cycle;
  \fill[compII!55] (1,-4) -- (1.0,-3.5) -- (1.5,-3.5) -- cycle;
  \fill[compIII!55] (1,-3) -- (2,-3) -- (1.5,-3.5) -- (1.0,-3.5) -- cycle;
  \fill[compII!55] (1,-2) -- (1.0,-2.5) -- (1.5,-2.5) -- cycle;
  \fill[compIII!55] (1,-3) -- (2,-3) -- (1.5,-2.5) -- (1.0,-2.5) -- cycle;
  \fill[compII!55] (1,-2) -- (1.0,-1.5) -- (1.5,-2.5) -- cycle;
  \fill[compIII!55] (1,-1) -- (2,-3) -- (1.5,-2.5) -- (1.0,-1.5) -- cycle;
  \fill[compIII!55] (1,-1) -- (2,-3) -- (2,-2) -- cycle;
  \fill[compIII!55] (1,-1) -- (2,-2) -- (2,-1) -- cycle;
  \fill[compII!55] (3,0) -- (2.0,-0.5) -- (2.5,-0.5) -- cycle;
  \fill[compIII!55] (1,-1) -- (2,-1) -- (2.5,-0.5) -- (2.0,-0.5) -- cycle;
  \fill[compII!55] (1,1) -- (1,2) -- (2,3) -- cycle;
  \fill[compIII!55] (2,2) -- (1.5,1.5) -- (2.0,1.5) -- cycle;
  \fill[compII!55] (1,1) -- (2,1) -- (2.0,1.5) -- (1.5,1.5) -- cycle;
  \fill[compII!55] (1,1) -- (2,1) -- (3,0) -- cycle;
  \fill[compIII!55] (2,2) -- (1.5,1.5) -- (2.0,2.5) -- cycle;
  \fill[compII!55] (1,1) -- (2,3) -- (2.0,2.5) -- (1.5,1.5) -- cycle;
  \fill[compII!55] (1,2) -- (1,3) -- (2,3) -- cycle;
  \fill[compII!55] (1,3) -- (1,4) -- (2,3) -- cycle;
  \fill[compIII!55] (2,-3) -- (2,-2) -- (3,-2) -- cycle;
  \fill[compIII!55] (2,-2) -- (2,-1) -- (3,-2) -- cycle;
  \fill[compVI!55] (3,-1) -- (2.5,-1.0) -- (3.0,-1.5) -- cycle;
  \fill[compIII!55] (2,-1) -- (3,-2) -- (3.0,-1.5) -- (2.5,-1.0) -- cycle;
  \fill[compVI!55] (3,-1) -- (2.5,-1.0) -- (3.5,-0.5) -- cycle;
  \fill[compIII!55] (2,-1) -- (4,0) -- (3.5,-0.5) -- (2.5,-1.0) -- cycle;
  \fill[compII!55] (3,0) -- (2.5,-0.5) -- (3.5,0.0) -- cycle;
  \fill[compIII!55] (2,-1) -- (4,0) -- (3.5,0.0) -- (2.5,-0.5) -- cycle;
  \fill[compII!55] (2,1) -- (2.0,1.5) -- (2.5,1.5) -- cycle;
  \fill[compIII!55] (2,2) -- (3,2) -- (2.5,1.5) -- (2.0,1.5) -- cycle;
  \fill[compIII!55] (4,0) -- (3.0,0.5) -- (3.5,0.0) -- cycle;
  \fill[compII!55] (2,1) -- (3,0) -- (3.5,0.0) -- (3.0,0.5) -- cycle;
  \fill[compII!55] (2,1) -- (2.5,1.0) -- (2.5,1.5) -- cycle;
  \fill[compIII!55] (3,1) -- (3,2) -- (2.5,1.5) -- (2.5,1.0) -- cycle;
  \fill[compII!55] (2,1) -- (2.5,1.0) -- (3.0,0.5) -- cycle;
  \fill[compIII!55] (3,1) -- (4,0) -- (3.0,0.5) -- (2.5,1.0) -- cycle;
  \fill[compII!55] (2,3) -- (2.0,2.5) -- (2.5,2.5) -- cycle;
  \fill[compIII!55] (2,2) -- (3,2) -- (2.5,2.5) -- (2.0,2.5) -- cycle;
  \fill[compVI!55] (3,-1) -- (3.0,-1.5) -- (3.5,-0.5) -- cycle;
  \fill[compIII!55] (3,-2) -- (4,0) -- (3.5,-0.5) -- (3.0,-1.5) -- cycle;
  \fill[compVII!55] (4,-1) -- (3.5,-1.5) -- (4.0,-0.5) -- cycle;
  \fill[compIII!55] (3,-2) -- (4,0) -- (4.0,-0.5) -- (3.5,-1.5) -- cycle;
  \fill[compIII!55] (3,1) -- (3,2) -- (4,0) -- cycle;
  \fill[compIII!55] (3,2) -- (4,0) -- (4,1) -- cycle;
  \fill[compVII!55] (4,-1) -- (4.0,-0.5) -- (4.5,-0.5) -- cycle;
  \fill[compIII!55] (4,0) -- (5,0) -- (4.5,-0.5) -- (4.0,-0.5) -- cycle;
  \fill[compIII!55] (4,0) -- (4,1) -- (5,0) -- cycle;
  \draw[black!25, line width=0.3pt] (-5,0) -- (-4,0);
  \draw[black!25, line width=0.3pt] (-5,0) -- (-4,1);
  \draw[black!25, line width=0.3pt] (-4,-1) -- (-4,0);
  \draw[black!25, line width=0.3pt] (-4,0) -- (-3,-2);
  \draw[black!25, line width=0.3pt] (-4,0) -- (-3,1);
  \draw[black!25, line width=0.3pt] (-4,0) -- (-3,2);
  \draw[black!25, line width=0.3pt] (-4,0) -- (-2,1);
  \draw[black!25, line width=0.3pt] (-4,1) -- (-3,2);
  \draw[black!25, line width=0.3pt] (-3,-2) -- (-3,-1);
  \draw[black!25, line width=0.3pt] (-3,-2) -- (-2,-3);
  \draw[black!25, line width=0.3pt] (-3,-2) -- (-2,-2);
  \draw[black!25, line width=0.3pt] (-3,-2) -- (-2,-1);
  \draw[black!25, line width=0.3pt] (-3,0) -- (-2,1);
  \draw[black!25, line width=0.3pt] (-3,0) -- (-1,-1);
  \draw[black!25, line width=0.3pt] (-3,0) -- (0,-1);
  \draw[black!25, line width=0.3pt] (-3,2) -- (-2,2);
  \draw[black!25, line width=0.3pt] (-2,-3) -- (-1,-3);
  \draw[black!25, line width=0.3pt] (-2,-3) -- (-1,-1);
  \draw[black!25, line width=0.3pt] (-2,-2) -- (-1,-1);
  \draw[black!25, line width=0.3pt] (-2,-1) -- (-1,-1);
  \draw[black!25, line width=0.3pt] (-2,0) -- (0,-1);
  \draw[black!25, line width=0.3pt] (-2,1) -- (-2,2);
  \draw[black!25, line width=0.3pt] (-2,1) -- (-1,1);
  \draw[black!25, line width=0.3pt] (-2,2) -- (-2,3);
  \draw[black!25, line width=0.3pt] (-2,3) -- (-1,1);
  \draw[black!25, line width=0.3pt] (-2,3) -- (-1,2);
  \draw[black!25, line width=0.3pt] (-2,3) -- (-1,3);
  \draw[black!25, line width=0.3pt] (-2,3) -- (-1,4);
  \draw[black!25, line width=0.3pt] (-1,-4) -- (-1,-3);
  \draw[black!25, line width=0.3pt] (-1,-4) -- (0,-5);
  \draw[black!25, line width=0.3pt] (-1,-3) -- (-1,-2);
  \draw[black!25, line width=0.3pt] (-1,-2) -- (-1,-1);
  \draw[black!25, line width=0.3pt] (-1,-2) -- (0,-5);
  \draw[black!25, line width=0.3pt] (-1,-1) -- (0,-4);
  \draw[black!25, line width=0.3pt] (-1,-1) -- (0,-3);
  \draw[black!25, line width=0.3pt] (-1,-1) -- (0,-2);
  \draw[black!25, line width=0.3pt] (-1,0) -- (0,-1);
  \draw[black!25, line width=0.3pt] (-1,0) -- (0,0);
  \draw[black!25, line width=0.3pt] (-1,1) -- (0,3);
  \draw[black!25, line width=0.3pt] (0,-5) -- (0,-4);
  \draw[black!25, line width=0.3pt] (0,-5) -- (1,-3);
  \draw[black!25, line width=0.3pt] (0,-5) -- (1,-1);
  \draw[black!25, line width=0.3pt] (0,-2) -- (0,-1);
  \draw[black!25, line width=0.3pt] (0,-1) -- (1,-1);
  \draw[black!25, line width=0.3pt] (0,-1) -- (2,0);
  \draw[black!25, line width=0.3pt] (0,0) -- (0,1);
  \draw[black!25, line width=0.3pt] (0,1) -- (1,0);
  \draw[black!25, line width=0.3pt] (0,1) -- (1,1);
  \draw[black!25, line width=0.3pt] (0,1) -- (3,0);
  \draw[black!25, line width=0.3pt] (0,2) -- (0,3);
  \draw[black!25, line width=0.3pt] (0,2) -- (1,1);
  \draw[black!25, line width=0.3pt] (0,3) -- (0,4);
  \draw[black!25, line width=0.3pt] (0,4) -- (1,1);
  \draw[black!25, line width=0.3pt] (0,5) -- (1,1);
  \draw[black!25, line width=0.3pt] (0,5) -- (1,2);
  \draw[black!25, line width=0.3pt] (0,5) -- (1,3);
  \draw[black!25, line width=0.3pt] (0,5) -- (1,4);
  \draw[black!25, line width=0.3pt] (1,-4) -- (1,-3);
  \draw[black!25, line width=0.3pt] (1,-4) -- (2,-3);
  \draw[black!25, line width=0.3pt] (1,-3) -- (1,-2);
  \draw[black!25, line width=0.3pt] (1,-2) -- (1,-1);
  \draw[black!25, line width=0.3pt] (1,-2) -- (2,-3);
  \draw[black!25, line width=0.3pt] (1,-1) -- (3,0);
  \draw[black!25, line width=0.3pt] (1,0) -- (2,0);
  \draw[black!25, line width=0.3pt] (1,1) -- (2,2);
  \draw[black!25, line width=0.3pt] (2,-1) -- (3,-1);
  \draw[black!25, line width=0.3pt] (2,-1) -- (3,0);
  \draw[black!25, line width=0.3pt] (2,0) -- (3,0);
  \draw[black!25, line width=0.3pt] (2,1) -- (2,2);
  \draw[black!25, line width=0.3pt] (2,1) -- (3,1);
  \draw[black!25, line width=0.3pt] (2,1) -- (3,2);
  \draw[black!25, line width=0.3pt] (2,1) -- (4,0);
  \draw[black!25, line width=0.3pt] (2,2) -- (2,3);
  \draw[black!25, line width=0.3pt] (2,3) -- (3,2);
  \draw[black!25, line width=0.3pt] (3,-2) -- (3,-1);
  \draw[black!25, line width=0.3pt] (3,-2) -- (4,-1);
  \draw[black!25, line width=0.3pt] (3,-1) -- (4,0);
  \draw[black!25, line width=0.3pt] (3,0) -- (4,0);
  \draw[black!25, line width=0.3pt] (4,-1) -- (4,0);
  \draw[black!25, line width=0.3pt] (4,-1) -- (5,0);
  \draw[signzero, line width=0.3pt] (-5,0) -- (-4,-1);
  \draw[signzero, line width=0.3pt] (-4,-1) -- (-3,-2);
  \draw[signone, line width=0.3pt] (-4,0) -- (-4,1);
  \draw[signone, line width=0.3pt] (-4,0) -- (-3,-1);
  \draw[signone, line width=0.3pt] (-4,0) -- (-3,0);
  \draw[signone, line width=0.3pt] (-4,0) -- (-2,-1);
  \draw[signone, line width=0.3pt] (-3,-1) -- (-2,-1);
  \draw[signone, line width=0.3pt] (-3,0) -- (-2,-1);
  \draw[signone, line width=0.3pt] (-3,0) -- (-2,0);
  \draw[signone, line width=0.3pt] (-3,0) -- (-1,1);
  \draw[signone, line width=0.3pt] (-3,0) -- (0,1);
  \draw[signzero, line width=0.3pt] (-3,1) -- (-3,2);
  \draw[signzero, line width=0.3pt] (-3,1) -- (-2,1);
  \draw[signzero, line width=0.3pt] (-3,2) -- (-2,1);
  \draw[signzero, line width=0.3pt] (-3,2) -- (-2,3);
  \draw[signone, line width=0.3pt] (-2,-3) -- (-2,-2);
  \draw[signone, line width=0.3pt] (-2,-3) -- (-1,-4);
  \draw[signone, line width=0.3pt] (-2,-3) -- (-1,-2);
  \draw[signone, line width=0.3pt] (-2,-2) -- (-2,-1);
  \draw[signone, line width=0.3pt] (-2,0) -- (-1,0);
  \draw[signone, line width=0.3pt] (-2,0) -- (0,1);
  \draw[signone, line width=0.3pt] (-2,2) -- (-1,1);
  \draw[signzero, line width=0.3pt] (-1,-3) -- (0,-5);
  \draw[signzero, line width=0.3pt] (-1,-1) -- (0,-5);
  \draw[signzero, line width=0.3pt] (-1,-1) -- (0,-1);
  \draw[signone, line width=0.3pt] (-1,0) -- (0,1);
  \draw[signone, line width=0.3pt] (-1,1) -- (-1,2);
  \draw[signone, line width=0.3pt] (-1,1) -- (0,1);
  \draw[signone, line width=0.3pt] (-1,1) -- (0,2);
  \draw[signone, line width=0.3pt] (-1,1) -- (0,4);
  \draw[signone, line width=0.3pt] (-1,1) -- (0,5);
  \draw[signone, line width=0.3pt] (-1,2) -- (-1,3);
  \draw[signone, line width=0.3pt] (-1,2) -- (0,5);
  \draw[signone, line width=0.3pt] (-1,3) -- (-1,4);
  \draw[signone, line width=0.3pt] (-1,3) -- (0,5);
  \draw[signone, line width=0.3pt] (-1,4) -- (0,5);
  \draw[signzero, line width=0.3pt] (0,-5) -- (1,-4);
  \draw[signzero, line width=0.3pt] (0,-5) -- (1,-2);
  \draw[signone, line width=0.3pt] (0,-4) -- (0,-3);
  \draw[signone, line width=0.3pt] (0,-4) -- (1,-1);
  \draw[signone, line width=0.3pt] (0,-3) -- (0,-2);
  \draw[signone, line width=0.3pt] (0,-3) -- (1,-1);
  \draw[signone, line width=0.3pt] (0,-2) -- (1,-1);
  \draw[signzero, line width=0.3pt] (0,-1) -- (0,0);
  \draw[signzero, line width=0.3pt] (0,-1) -- (1,0);
  \draw[signzero, line width=0.3pt] (0,-1) -- (3,0);
  \draw[signzero, line width=0.3pt] (0,0) -- (1,0);
  \draw[signone, line width=0.3pt] (0,1) -- (0,2);
  \draw[signone, line width=0.3pt] (0,1) -- (2,0);
  \draw[signzero, line width=0.3pt] (0,3) -- (1,1);
  \draw[signone, line width=0.3pt] (0,4) -- (0,5);
  \draw[signone, line width=0.3pt] (1,-3) -- (2,-3);
  \draw[signone, line width=0.3pt] (1,-1) -- (2,-3);
  \draw[signone, line width=0.3pt] (1,-1) -- (2,-2);
  \draw[signone, line width=0.3pt] (1,-1) -- (2,-1);
  \draw[signzero, line width=0.3pt] (1,1) -- (1,2);
  \draw[signzero, line width=0.3pt] (1,1) -- (2,1);
  \draw[signzero, line width=0.3pt] (1,1) -- (2,3);
  \draw[signzero, line width=0.3pt] (1,1) -- (3,0);
  \draw[signzero, line width=0.3pt] (1,2) -- (1,3);
  \draw[signzero, line width=0.3pt] (1,2) -- (2,3);
  \draw[signzero, line width=0.3pt] (1,3) -- (1,4);
  \draw[signzero, line width=0.3pt] (1,3) -- (2,3);
  \draw[signzero, line width=0.3pt] (1,4) -- (2,3);
  \draw[signone, line width=0.3pt] (2,-3) -- (2,-2);
  \draw[signone, line width=0.3pt] (2,-3) -- (3,-2);
  \draw[signone, line width=0.3pt] (2,-2) -- (2,-1);
  \draw[signone, line width=0.3pt] (2,-2) -- (3,-2);
  \draw[signone, line width=0.3pt] (2,-1) -- (3,-2);
  \draw[signone, line width=0.3pt] (2,-1) -- (4,0);
  \draw[signzero, line width=0.3pt] (2,1) -- (3,0);
  \draw[signone, line width=0.3pt] (2,2) -- (3,2);
  \draw[signone, line width=0.3pt] (3,-2) -- (4,0);
  \draw[signone, line width=0.3pt] (3,1) -- (3,2);
  \draw[signone, line width=0.3pt] (3,1) -- (4,0);
  \draw[signone, line width=0.3pt] (3,2) -- (4,0);
  \draw[signone, line width=0.3pt] (3,2) -- (4,1);
  \draw[signone, line width=0.3pt] (4,0) -- (4,1);
  \draw[signone, line width=0.3pt] (4,0) -- (5,0);
  \draw[signone, line width=0.3pt] (4,1) -- (5,0);
  \fill[signone] (0,5) circle (1.8pt);
  \fill[signone] (-1,4) circle (1.8pt);
  \fill[signone] (0,4) circle (1.8pt);
  \fill[signzero] (1,4) circle (1.8pt);
  \fill[signzero] (-2,3) circle (1.8pt);
  \fill[signone] (-1,3) circle (1.8pt);
  \fill[signzero] (0,3) circle (1.8pt);
  \fill[signzero] (1,3) circle (1.8pt);
  \fill[signzero] (2,3) circle (1.8pt);
  \fill[signzero] (-3,2) circle (1.8pt);
  \fill[signone] (-2,2) circle (1.8pt);
  \fill[signone] (-1,2) circle (1.8pt);
  \fill[signone] (0,2) circle (1.8pt);
  \fill[signzero] (1,2) circle (1.8pt);
  \fill[signone] (2,2) circle (1.8pt);
  \fill[signone] (3,2) circle (1.8pt);
  \fill[signone] (-4,1) circle (1.8pt);
  \fill[signzero] (-3,1) circle (1.8pt);
  \fill[signzero] (-2,1) circle (1.8pt);
  \fill[signone] (-1,1) circle (1.8pt);
  \fill[signone] (0,1) circle (1.8pt);
  \fill[signzero] (1,1) circle (1.8pt);
  \fill[signzero] (2,1) circle (1.8pt);
  \fill[signone] (3,1) circle (1.8pt);
  \fill[signone] (4,1) circle (1.8pt);
  \fill[signzero] (-5,0) circle (1.8pt);
  \fill[signone] (-4,0) circle (1.8pt);
  \fill[signone] (-3,0) circle (1.8pt);
  \fill[signone] (-2,0) circle (1.8pt);
  \fill[signone] (-1,0) circle (1.8pt);
  \fill[signzero] (0,0) circle (1.8pt);
  \fill[signzero] (1,0) circle (1.8pt);
  \fill[signone] (2,0) circle (1.8pt);
  \fill[signzero] (3,0) circle (1.8pt);
  \fill[signone] (4,0) circle (1.8pt);
  \fill[signone] (5,0) circle (1.8pt);
  \fill[signzero] (-4,-1) circle (1.8pt);
  \fill[signone] (-3,-1) circle (1.8pt);
  \fill[signone] (-2,-1) circle (1.8pt);
  \fill[signzero] (-1,-1) circle (1.8pt);
  \fill[signzero] (0,-1) circle (1.8pt);
  \fill[signone] (1,-1) circle (1.8pt);
  \fill[signone] (2,-1) circle (1.8pt);
  \fill[signzero] (3,-1) circle (1.8pt);
  \fill[signzero] (4,-1) circle (1.8pt);
  \fill[signzero] (-3,-2) circle (1.8pt);
  \fill[signone] (-2,-2) circle (1.8pt);
  \fill[signone] (-1,-2) circle (1.8pt);
  \fill[signone] (0,-2) circle (1.8pt);
  \fill[signzero] (1,-2) circle (1.8pt);
  \fill[signone] (2,-2) circle (1.8pt);
  \fill[signone] (3,-2) circle (1.8pt);
  \fill[signone] (-2,-3) circle (1.8pt);
  \fill[signzero] (-1,-3) circle (1.8pt);
  \fill[signone] (0,-3) circle (1.8pt);
  \fill[signone] (1,-3) circle (1.8pt);
  \fill[signone] (2,-3) circle (1.8pt);
  \fill[signone] (-1,-4) circle (1.8pt);
  \fill[signone] (0,-4) circle (1.8pt);
  \fill[signzero] (1,-4) circle (1.8pt);
  \fill[signzero] (0,-5) circle (1.8pt);
  \begin{scope}[overlay]
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (5.55,0.0) {\textsf{A}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (-5.55,0.0) {\textsf{A}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (4.44,1.11) {\textsf{B}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (-4.44,-1.11) {\textsf{B}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (3.33,2.22) {\textsf{C}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (-3.33,-2.22) {\textsf{C}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (2.22,3.33) {\textsf{D}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (-2.22,-3.33) {\textsf{D}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (1.11,4.44) {\textsf{E}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (-1.11,-4.44) {\textsf{E}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (0.0,5.55) {\textsf{F}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (0.0,-5.55) {\textsf{F}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (-1.11,4.44) {\textsf{G}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (1.11,-4.44) {\textsf{G}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (-2.22,3.33) {\textsf{H}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (2.22,-3.33) {\textsf{H}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (-3.33,2.22) {\textsf{I}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (3.33,-2.22) {\textsf{I}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (-4.44,1.11) {\textsf{J}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (4.44,-1.11) {\textsf{J}};
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!75] at (4.995,0.555) {\textsf{a}};
  \node[font=\sffamily\fontsize{2.5}{2.5}\selectfont, black!40] at (-4.995,-0.555) {\textsf{a}};
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!75] at (3.885,1.665) {\textsf{b}};
  \node[font=\sffamily\fontsize{2.5}{2.5}\selectfont, black!40] at (-3.885,-1.665) {\textsf{b}};
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!75] at (2.775,2.775) {\textsf{c}};
  \node[font=\sffamily\fontsize{2.5}{2.5}\selectfont, black!40] at (-2.775,-2.775) {\textsf{c}};
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!75] at (1.665,3.885) {\textsf{d}};
  \node[font=\sffamily\fontsize{2.5}{2.5}\selectfont, black!40] at (-1.665,-3.885) {\textsf{d}};
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!75] at (0.555,4.995) {\textsf{e}};
  \node[font=\sffamily\fontsize{2.5}{2.5}\selectfont, black!40] at (-0.555,-4.995) {\textsf{e}};
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!75] at (-0.555,4.995) {\textsf{f}};
  \node[font=\sffamily\fontsize{2.5}{2.5}\selectfont, black!40] at (0.555,-4.995) {\textsf{f}};
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!75] at (-1.665,3.885) {\textsf{g}};
  \node[font=\sffamily\fontsize{2.5}{2.5}\selectfont, black!40] at (1.665,-3.885) {\textsf{g}};
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!75] at (-2.775,2.775) {\textsf{h}};
  \node[font=\sffamily\fontsize{2.5}{2.5}\selectfont, black!40] at (2.775,-2.775) {\textsf{h}};
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!75] at (-3.885,1.665) {\textsf{i}};
  \node[font=\sffamily\fontsize{2.5}{2.5}\selectfont, black!40] at (3.885,-1.665) {\textsf{i}};
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!75] at (-4.995,0.555) {\textsf{j}};
  \node[font=\sffamily\fontsize{2.5}{2.5}\selectfont, black!40] at (4.995,-0.555) {\textsf{j}};
  \end{scope}
\end{tikzpicture}
\end{minipage}%
\hfill
%
\begin{minipage}[c]{0.30\textwidth}\centering
\begin{tikzpicture}[scale=0.38]
  \useasboundingbox (-5.526315789473684,-5.526315789473684) rectangle (5.526315789473684,5.526315789473684);
  \fill[regionII!50] (-4,0) -- (-4.5,0.0) -- (-4.0,-0.5) -- cycle;
  \fill[regionI!50] (-5,0) -- (-4,-1) -- (-4.0,-0.5) -- (-4.5,0.0) -- cycle;
  \fill[regionI!50] (-5,0) -- (-4.5,0.0) -- (-4.5,0.5) -- cycle;
  \fill[regionII!50] (-4,0) -- (-4,1) -- (-4.5,0.5) -- (-4.5,0.0) -- cycle;
  \fill[regionII!50] (-4,0) -- (-4.0,-0.5) -- (-3.5,-1.0) -- cycle;
  \fill[regionI!50] (-4,-1) -- (-3,-2) -- (-3.5,-1.0) -- (-4.0,-0.5) -- cycle;
  \fill[regionI!50] (-3,2) -- (-3.5,1.0) -- (-3.5,1.5) -- cycle;
  \fill[regionII!50] (-4,0) -- (-4,1) -- (-3.5,1.5) -- (-3.5,1.0) -- cycle;
  \fill[regionI!50] (-3,-2) -- (-3.5,-1.0) -- (-3.0,-1.5) -- cycle;
  \fill[regionII!50] (-4,0) -- (-3,-1) -- (-3.0,-1.5) -- (-3.5,-1.0) -- cycle;
  \fill[regionII!50] (-4,0) -- (-3,-1) -- (-2,-1) -- cycle;
  \fill[regionII!50] (-4,0) -- (-3,0) -- (-2,-1) -- cycle;
  \fill[regionI!50] (-2,1) -- (-3.0,0.5) -- (-2.5,0.5) -- cycle;
  \fill[regionII!50] (-4,0) -- (-3,0) -- (-2.5,0.5) -- (-3.0,0.5) -- cycle;
  \fill[regionII!50] (-4,0) -- (-3.5,0.5) -- (-3.5,1.0) -- cycle;
  \fill[regionI!50] (-3,1) -- (-3,2) -- (-3.5,1.0) -- (-3.5,0.5) -- cycle;
  \fill[regionII!50] (-4,0) -- (-3.5,0.5) -- (-3.0,0.5) -- cycle;
  \fill[regionI!50] (-3,1) -- (-2,1) -- (-3.0,0.5) -- (-3.5,0.5) -- cycle;
  \fill[regionI!50] (-3,-2) -- (-3.0,-1.5) -- (-2.5,-1.5) -- cycle;
  \fill[regionII!50] (-3,-1) -- (-2,-1) -- (-2.5,-1.5) -- (-3.0,-1.5) -- cycle;
  \fill[regionI!50] (-3,-2) -- (-2.5,-2.5) -- (-2.5,-2.0) -- cycle;
  \fill[regionII!50] (-2,-3) -- (-2,-2) -- (-2.5,-2.0) -- (-2.5,-2.5) -- cycle;
  \fill[regionI!50] (-3,-2) -- (-2.5,-2.0) -- (-2.5,-1.5) -- cycle;
  \fill[regionII!50] (-2,-2) -- (-2,-1) -- (-2.5,-1.5) -- (-2.5,-2.0) -- cycle;
  \fill[regionII!50] (-1,-1) -- (-2.0,-0.5) -- (-1.5,-1.0) -- cycle;
  \fill[regionII!50] (-3,0) -- (-2,-1) -- (-1.5,-1.0) -- (-2.0,-0.5) -- cycle;
  \fill[regionII!50] (0,-1) -- (-1.5,-0.5) -- (-1.0,-0.5) -- cycle;
  \fill[regionII!50] (-3,0) -- (-2,0) -- (-1.0,-0.5) -- (-1.5,-0.5) -- cycle;
  \fill[regionII!50] (-3,0) -- (-2,0) -- (0,1) -- cycle;
  \fill[regionI!50] (-2,1) -- (-2.5,0.5) -- (-1.5,1.0) -- cycle;
  \fill[regionII!50] (-3,0) -- (-1,1) -- (-1.5,1.0) -- (-2.5,0.5) -- cycle;
  \fill[regionII!50] (-3,0) -- (-2.0,-0.5) -- (-1.5,-0.5) -- cycle;
  \fill[regionII!50] (-1,-1) -- (0,-1) -- (-1.5,-0.5) -- (-2.0,-0.5) -- cycle;
  \fill[regionII!50] (-3,0) -- (-1,1) -- (0,1) -- cycle;
  \fill[regionI!50] (-3,1) -- (-3,2) -- (-2,1) -- cycle;
  \fill[regionII!50] (-2,2) -- (-2.5,2.0) -- (-2.0,1.5) -- cycle;
  \fill[regionI!50] (-3,2) -- (-2,1) -- (-2.0,1.5) -- (-2.5,2.0) -- cycle;
  \fill[regionII!50] (-2,2) -- (-2.5,2.0) -- (-2.0,2.5) -- cycle;
  \fill[regionI!50] (-3,2) -- (-2,3) -- (-2.0,2.5) -- (-2.5,2.0) -- cycle;
  \fill[regionII!50] (-1,-1) -- (-1.5,-2.0) -- (-1.5,-1.5) -- cycle;
  \fill[regionII!50] (-2,-3) -- (-2,-2) -- (-1.5,-1.5) -- (-1.5,-2.0) -- cycle;
  \fill[regionII!50] (-1,-3) -- (-1.5,-3.0) -- (-1.0,-3.5) -- cycle;
  \fill[regionII!50] (-2,-3) -- (-1,-4) -- (-1.0,-3.5) -- (-1.5,-3.0) -- cycle;
  \fill[regionII!50] (-1,-3) -- (-1.5,-3.0) -- (-1.0,-2.5) -- cycle;
  \fill[regionII!50] (-2,-3) -- (-1,-2) -- (-1.0,-2.5) -- (-1.5,-3.0) -- cycle;
  \fill[regionII!50] (-1,-1) -- (-1.5,-2.0) -- (-1.0,-1.5) -- cycle;
  \fill[regionII!50] (-2,-3) -- (-1,-2) -- (-1.0,-1.5) -- (-1.5,-2.0) -- cycle;
  \fill[regionII!50] (-1,-1) -- (-1.5,-1.5) -- (-1.5,-1.0) -- cycle;
  \fill[regionII!50] (-2,-2) -- (-2,-1) -- (-1.5,-1.0) -- (-1.5,-1.5) -- cycle;
  \fill[regionII!50] (0,-1) -- (-1.0,-0.5) -- (-0.5,-0.5) -- cycle;
  \fill[regionII!50] (-2,0) -- (-1,0) -- (-0.5,-0.5) -- (-1.0,-0.5) -- cycle;
  \fill[regionII!50] (-2,0) -- (-1,0) -- (0,1) -- cycle;
  \fill[regionI!50] (-2,1) -- (-2.0,1.5) -- (-1.5,1.0) -- cycle;
  \fill[regionII!50] (-2,2) -- (-1,1) -- (-1.5,1.0) -- (-2.0,1.5) -- cycle;
  \fill[regionI!50] (-2,3) -- (-2.0,2.5) -- (-1.5,2.0) -- cycle;
  \fill[regionII!50] (-2,2) -- (-1,1) -- (-1.5,2.0) -- (-2.0,2.5) -- cycle;
  \fill[regionI!50] (-2,3) -- (-1.5,2.0) -- (-1.5,2.5) -- cycle;
  \fill[regionII!50] (-1,1) -- (-1,2) -- (-1.5,2.5) -- (-1.5,2.0) -- cycle;
  \fill[regionI!50] (-2,3) -- (-1.5,2.5) -- (-1.5,3.0) -- cycle;
  \fill[regionII!50] (-1,2) -- (-1,3) -- (-1.5,3.0) -- (-1.5,2.5) -- cycle;
  \fill[regionI!50] (-2,3) -- (-1.5,3.0) -- (-1.5,3.5) -- cycle;
  \fill[regionII!50] (-1,3) -- (-1,4) -- (-1.5,3.5) -- (-1.5,3.0) -- cycle;
  \fill[regionII!50] (-1,-4) -- (-1.0,-3.5) -- (-0.5,-4.5) -- cycle;
  \fill[regionII!50] (-1,-3) -- (0,-5) -- (-0.5,-4.5) -- (-1.0,-3.5) -- cycle;
  \fill[regionII!50] (-1,-2) -- (-1.0,-2.5) -- (-0.5,-3.5) -- cycle;
  \fill[regionII!50] (-1,-3) -- (0,-5) -- (-0.5,-3.5) -- (-1.0,-2.5) -- cycle;
  \fill[regionII!50] (-1,-2) -- (-1.0,-1.5) -- (-0.5,-3.5) -- cycle;
  \fill[regionII!50] (-1,-1) -- (0,-5) -- (-0.5,-3.5) -- (-1.0,-1.5) -- cycle;
  \fill[regionI!50] (0,-4) -- (-0.5,-2.5) -- (0.0,-4.5) -- cycle;
  \fill[regionII!50] (-1,-1) -- (0,-5) -- (0.0,-4.5) -- (-0.5,-2.5) -- cycle;
  \fill[regionII!50] (-1,-1) -- (-0.5,-2.5) -- (-0.5,-2.0) -- cycle;
  \fill[regionI!50] (0,-4) -- (0,-3) -- (-0.5,-2.0) -- (-0.5,-2.5) -- cycle;
  \fill[regionII!50] (-1,-1) -- (-0.5,-2.0) -- (-0.5,-1.5) -- cycle;
  \fill[regionI!50] (0,-3) -- (0,-2) -- (-0.5,-1.5) -- (-0.5,-2.0) -- cycle;
  \fill[regionI!50] (0,-2) -- (-0.5,-1.5) -- (0.0,-1.5) -- cycle;
  \fill[regionII!50] (-1,-1) -- (0,-1) -- (0.0,-1.5) -- (-0.5,-1.5) -- cycle;
  \fill[regionII!50] (-1,0) -- (-0.5,-0.5) -- (-0.5,0.0) -- cycle;
  \fill[regionII!50] (0,-1) -- (0,0) -- (-0.5,0.0) -- (-0.5,-0.5) -- cycle;
  \fill[regionII!50] (0,0) -- (-0.5,0.0) -- (0.0,0.5) -- cycle;
  \fill[regionII!50] (-1,0) -- (0,1) -- (0.0,0.5) -- (-0.5,0.0) -- cycle;
  \fill[regionII!50] (-1,1) -- (-1,2) -- (0,5) -- cycle;
  \fill[regionII!50] (-1,1) -- (0,1) -- (0,2) -- cycle;
  \fill[regionII!50] (0,3) -- (-0.5,2.0) -- (0.0,2.5) -- cycle;
  \fill[regionII!50] (-1,1) -- (0,2) -- (0.0,2.5) -- (-0.5,2.0) -- cycle;
  \fill[regionII!50] (0,3) -- (-0.5,2.0) -- (0.0,3.5) -- cycle;
  \fill[regionII!50] (-1,1) -- (0,4) -- (0.0,3.5) -- (-0.5,2.0) -- cycle;
  \fill[regionII!50] (-1,1) -- (0,4) -- (0,5) -- cycle;
  \fill[regionII!50] (-1,2) -- (-1,3) -- (0,5) -- cycle;
  \fill[regionII!50] (-1,3) -- (-1,4) -- (0,5) -- cycle;
  \fill[regionII!50] (0,-5) -- (0.0,-4.5) -- (0.5,-3.0) -- cycle;
  \fill[regionI!50] (0,-4) -- (1,-1) -- (0.5,-3.0) -- (0.0,-4.5) -- cycle;
  \fill[regionI!50] (1,-3) -- (0.5,-4.0) -- (1.0,-3.5) -- cycle;
  \fill[regionII!50] (0,-5) -- (1,-4) -- (1.0,-3.5) -- (0.5,-4.0) -- cycle;
  \fill[regionI!50] (1,-3) -- (0.5,-4.0) -- (1.0,-2.5) -- cycle;
  \fill[regionII!50] (0,-5) -- (1,-2) -- (1.0,-2.5) -- (0.5,-4.0) -- cycle;
  \fill[regionI!50] (1,-1) -- (0.5,-3.0) -- (1.0,-1.5) -- cycle;
  \fill[regionII!50] (0,-5) -- (1,-2) -- (1.0,-1.5) -- (0.5,-3.0) -- cycle;
  \fill[regionI!50] (0,-4) -- (0,-3) -- (1,-1) -- cycle;
  \fill[regionI!50] (0,-3) -- (0,-2) -- (1,-1) -- cycle;
  \fill[regionII!50] (0,-1) -- (0.0,-1.5) -- (0.5,-1.0) -- cycle;
  \fill[regionI!50] (0,-2) -- (1,-1) -- (0.5,-1.0) -- (0.0,-1.5) -- cycle;
  \fill[regionII!50] (0,-1) -- (0,0) -- (1,0) -- cycle;
  \fill[regionI!50] (1,-1) -- (0.5,-1.0) -- (2.0,-0.5) -- cycle;
  \fill[regionII!50] (0,-1) -- (3,0) -- (2.0,-0.5) -- (0.5,-1.0) -- cycle;
  \fill[regionII!50] (2,0) -- (1.0,-0.5) -- (1.5,0.0) -- cycle;
  \fill[regionII!50] (0,-1) -- (1,0) -- (1.5,0.0) -- (1.0,-0.5) -- cycle;
  \fill[regionII!50] (2,0) -- (1.0,-0.5) -- (2.5,0.0) -- cycle;
  \fill[regionII!50] (0,-1) -- (3,0) -- (2.5,0.0) -- (1.0,-0.5) -- cycle;
  \fill[regionII!50] (0,1) -- (0.0,0.5) -- (0.5,0.5) -- cycle;
  \fill[regionII!50] (0,0) -- (1,0) -- (0.5,0.5) -- (0.0,0.5) -- cycle;
  \fill[regionII!50] (1,1) -- (0.5,1.0) -- (0.5,1.5) -- cycle;
  \fill[regionII!50] (0,1) -- (0,2) -- (0.5,1.5) -- (0.5,1.0) -- cycle;
  \fill[regionII!50] (1,0) -- (0.5,0.5) -- (1.5,0.0) -- cycle;
  \fill[regionII!50] (0,1) -- (2,0) -- (1.5,0.0) -- (0.5,0.5) -- cycle;
  \fill[regionII!50] (0,1) -- (0.5,1.0) -- (1.5,0.5) -- cycle;
  \fill[regionII!50] (1,1) -- (3,0) -- (1.5,0.5) -- (0.5,1.0) -- cycle;
  \fill[regionII!50] (3,0) -- (1.5,0.5) -- (2.5,0.0) -- cycle;
  \fill[regionII!50] (0,1) -- (2,0) -- (2.5,0.0) -- (1.5,0.5) -- cycle;
  \fill[regionII!50] (0,2) -- (0.0,2.5) -- (0.5,1.5) -- cycle;
  \fill[regionII!50] (0,3) -- (1,1) -- (0.5,1.5) -- (0.0,2.5) -- cycle;
  \fill[regionII!50] (0,4) -- (0.0,3.5) -- (0.5,2.5) -- cycle;
  \fill[regionII!50] (0,3) -- (1,1) -- (0.5,2.5) -- (0.0,3.5) -- cycle;
  \fill[regionII!50] (1,1) -- (0.5,2.5) -- (0.5,3.0) -- cycle;
  \fill[regionII!50] (0,4) -- (0,5) -- (0.5,3.0) -- (0.5,2.5) -- cycle;
  \fill[regionII!50] (0,5) -- (0.5,3.0) -- (0.5,3.5) -- cycle;
  \fill[regionII!50] (1,1) -- (1,2) -- (0.5,3.5) -- (0.5,3.0) -- cycle;
  \fill[regionII!50] (0,5) -- (0.5,3.5) -- (0.5,4.0) -- cycle;
  \fill[regionII!50] (1,2) -- (1,3) -- (0.5,4.0) -- (0.5,3.5) -- cycle;
  \fill[regionII!50] (0,5) -- (0.5,4.0) -- (0.5,4.5) -- cycle;
  \fill[regionII!50] (1,3) -- (1,4) -- (0.5,4.5) -- (0.5,4.0) -- cycle;
  \fill[regionII!50] (1,-4) -- (1.0,-3.5) -- (1.5,-3.5) -- cycle;
  \fill[regionI!50] (1,-3) -- (2,-3) -- (1.5,-3.5) -- (1.0,-3.5) -- cycle;
  \fill[regionII!50] (1,-2) -- (1.0,-2.5) -- (1.5,-2.5) -- cycle;
  \fill[regionI!50] (1,-3) -- (2,-3) -- (1.5,-2.5) -- (1.0,-2.5) -- cycle;
  \fill[regionII!50] (1,-2) -- (1.0,-1.5) -- (1.5,-2.5) -- cycle;
  \fill[regionI!50] (1,-1) -- (2,-3) -- (1.5,-2.5) -- (1.0,-1.5) -- cycle;
  \fill[regionI!50] (1,-1) -- (2,-3) -- (2,-2) -- cycle;
  \fill[regionI!50] (1,-1) -- (2,-2) -- (2,-1) -- cycle;
  \fill[regionII!50] (3,0) -- (2.0,-0.5) -- (2.5,-0.5) -- cycle;
  \fill[regionI!50] (1,-1) -- (2,-1) -- (2.5,-0.5) -- (2.0,-0.5) -- cycle;
  \fill[regionII!50] (1,1) -- (1,2) -- (2,3) -- cycle;
  \fill[regionI!50] (2,2) -- (1.5,1.5) -- (2.0,1.5) -- cycle;
  \fill[regionII!50] (1,1) -- (2,1) -- (2.0,1.5) -- (1.5,1.5) -- cycle;
  \fill[regionII!50] (1,1) -- (2,1) -- (3,0) -- cycle;
  \fill[regionI!50] (2,2) -- (1.5,1.5) -- (2.0,2.5) -- cycle;
  \fill[regionII!50] (1,1) -- (2,3) -- (2.0,2.5) -- (1.5,1.5) -- cycle;
  \fill[regionII!50] (1,2) -- (1,3) -- (2,3) -- cycle;
  \fill[regionII!50] (1,3) -- (1,4) -- (2,3) -- cycle;
  \fill[regionI!50] (2,-3) -- (2,-2) -- (3,-2) -- cycle;
  \fill[regionI!50] (2,-2) -- (2,-1) -- (3,-2) -- cycle;
  \fill[regionIII!50] (3,-1) -- (2.5,-1.0) -- (3.0,-1.5) -- cycle;
  \fill[regionI!50] (2,-1) -- (3,-2) -- (3.0,-1.5) -- (2.5,-1.0) -- cycle;
  \fill[regionIII!50] (3,-1) -- (2.5,-1.0) -- (3.5,-0.5) -- cycle;
  \fill[regionI!50] (2,-1) -- (4,0) -- (3.5,-0.5) -- (2.5,-1.0) -- cycle;
  \fill[regionII!50] (3,0) -- (2.5,-0.5) -- (3.5,0.0) -- cycle;
  \fill[regionI!50] (2,-1) -- (4,0) -- (3.5,0.0) -- (2.5,-0.5) -- cycle;
  \fill[regionII!50] (2,1) -- (2.0,1.5) -- (2.5,1.5) -- cycle;
  \fill[regionI!50] (2,2) -- (3,2) -- (2.5,1.5) -- (2.0,1.5) -- cycle;
  \fill[regionI!50] (4,0) -- (3.0,0.5) -- (3.5,0.0) -- cycle;
  \fill[regionII!50] (2,1) -- (3,0) -- (3.5,0.0) -- (3.0,0.5) -- cycle;
  \fill[regionII!50] (2,1) -- (2.5,1.0) -- (2.5,1.5) -- cycle;
  \fill[regionI!50] (3,1) -- (3,2) -- (2.5,1.5) -- (2.5,1.0) -- cycle;
  \fill[regionII!50] (2,1) -- (2.5,1.0) -- (3.0,0.5) -- cycle;
  \fill[regionI!50] (3,1) -- (4,0) -- (3.0,0.5) -- (2.5,1.0) -- cycle;
  \fill[regionII!50] (2,3) -- (2.0,2.5) -- (2.5,2.5) -- cycle;
  \fill[regionI!50] (2,2) -- (3,2) -- (2.5,2.5) -- (2.0,2.5) -- cycle;
  \fill[regionIII!50] (3,-1) -- (3.0,-1.5) -- (3.5,-0.5) -- cycle;
  \fill[regionI!50] (3,-2) -- (4,0) -- (3.5,-0.5) -- (3.0,-1.5) -- cycle;
  \fill[regionII!50] (4,-1) -- (3.5,-1.5) -- (4.0,-0.5) -- cycle;
  \fill[regionI!50] (3,-2) -- (4,0) -- (4.0,-0.5) -- (3.5,-1.5) -- cycle;
  \fill[regionI!50] (3,1) -- (3,2) -- (4,0) -- cycle;
  \fill[regionI!50] (3,2) -- (4,0) -- (4,1) -- cycle;
  \fill[regionII!50] (4,-1) -- (4.0,-0.5) -- (4.5,-0.5) -- cycle;
  \fill[regionI!50] (4,0) -- (5,0) -- (4.5,-0.5) -- (4.0,-0.5) -- cycle;
  \fill[regionI!50] (4,0) -- (4,1) -- (5,0) -- cycle;
  \draw[curvecolor, line width=0.45pt, line cap=round] (-4.5,0.0) -- (-4.0,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-4.5,0.0) -- (-4.5,0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-4.0,-0.5) -- (-3.5,-1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.5,1.0) -- (-3.5,1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.5,-1.0) -- (-3.0,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.0,0.5) -- (-2.5,0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.5,0.5) -- (-3.5,1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.5,0.5) -- (-3.0,0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.0,-1.5) -- (-2.5,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,-2.5) -- (-2.5,-2.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,-2.0) -- (-2.5,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,0.5) -- (-1.5,1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,2.0) -- (-2.0,1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,2.0) -- (-2.0,2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.0,1.5) -- (-1.5,1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.0,2.5) -- (-1.5,2.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,2.0) -- (-1.5,2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,2.5) -- (-1.5,3.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,3.0) -- (-1.5,3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,-2.5) -- (0.0,-4.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,-2.5) -- (-0.5,-2.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,-2.0) -- (-0.5,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,-1.5) -- (0.0,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.0,-4.5) -- (0.5,-3.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.5,-4.0) -- (1.0,-3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.5,-4.0) -- (1.0,-2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.5,-3.0) -- (1.0,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.0,-1.5) -- (0.5,-1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.5,-1.0) -- (2.0,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.0,-3.5) -- (1.5,-3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.0,-2.5) -- (1.5,-2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.0,-1.5) -- (1.5,-2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.0,-0.5) -- (2.5,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.5,1.5) -- (2.0,1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.5,1.5) -- (2.0,2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.5,-1.0) -- (3.0,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.5,-1.0) -- (3.5,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.5,-0.5) -- (3.5,0.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.0,1.5) -- (2.5,1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (3.0,0.5) -- (3.5,0.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.5,1.0) -- (2.5,1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.5,1.0) -- (3.0,0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.0,2.5) -- (2.5,2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (3.0,-1.5) -- (3.5,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (3.5,-1.5) -- (4.0,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (4.0,-0.5) -- (4.5,-0.5);
  \begin{scope}[overlay]
  \draw[curvecolor, opacity=0.2, double distance=3.7pt, line width=0.15pt, line cap=round, line join=round] (0.71,4.71) -- (0.5,4.5) -- (0.5,4.0) -- (0.5,3.5) -- (0.5,3.0) -- (0.5,2.5) -- (0.0,3.5) -- (-0.5,2.0) -- (0.0,2.5) -- (0.5,1.5) -- (0.5,1.0) -- (1.5,0.5) -- (2.5,0.0) -- (1.0,-0.5) -- (1.5,0.0) -- (0.5,0.5) -- (0.0,0.5) -- (-0.5,0.0) -- (-0.5,-0.5) -- (-1.0,-0.5) -- (-1.5,-0.5) -- (-2.0,-0.5) -- (-1.5,-1.0) -- (-1.5,-1.5) -- (-1.5,-2.0) -- (-1.0,-1.5) -- (-0.5,-3.5) -- (-1.0,-2.5) -- (-1.5,-3.0) -- (-1.0,-3.5) -- (-0.5,-4.5) -- (-0.71,-4.71);
  \end{scope}
  \draw[curvecolor, line width=0.45pt, line cap=round, line join=round] (0.5,4.5) -- (0.5,4.0) -- (0.5,3.5) -- (0.5,3.0) -- (0.5,2.5) -- (0.0,3.5) -- (-0.5,2.0) -- (0.0,2.5) -- (0.5,1.5) -- (0.5,1.0) -- (1.5,0.5) -- (2.5,0.0) -- (1.0,-0.5) -- (1.5,0.0) -- (0.5,0.5) -- (0.0,0.5) -- (-0.5,0.0) -- (-0.5,-0.5) -- (-1.0,-0.5) -- (-1.5,-0.5) -- (-2.0,-0.5) -- (-1.5,-1.0) -- (-1.5,-1.5) -- (-1.5,-2.0) -- (-1.0,-1.5) -- (-0.5,-3.5) -- (-1.0,-2.5) -- (-1.5,-3.0) -- (-1.0,-3.5) -- (-0.5,-4.5);
  \begin{scope}[overlay]
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!70] at (1.025,5.025) {\textsf{e}};
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!70] at (-1.025,-5.025) {\textsf{e}};
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!70] at (-1.025,-5.025) {\textsf{e}};
  \node[font=\sffamily\bfseries\fontsize{2.5}{2.5}\selectfont, black!70] at (1.025,5.025) {\textsf{e}};
  \end{scope}
\end{tikzpicture}
\end{minipage}%
\hfill
%
\begin{minipage}[c]{0.18\textwidth}\centering
\begin{tikzpicture}[scale=0.7]
  \node[draw, circle, fill=regionIII!60, minimum size=10pt, line width=0.7pt]
    (n2) at (0.00, -2.40) {};
  \node[draw, circle, fill=regionI!60, minimum size=10pt, line width=0.7pt]
    (n1) at (0.00, -1.20) {};
  \node[draw, circle, fill=regionII!60, minimum size=10pt, line width=0.7pt]
    (n0) at (0.00, 0.00) {};
  \draw[thick] (n0) edge[loop above, looseness=8, min distance=8pt] (n0);
  \node[right=3pt, font=\scriptsize] at (n0.east) {$J$};
  \draw[thick] (n0) -- (n1);
  \draw[thick] (n1) -- (n2);
  \node[font=\small] at (0, -3.20) {$\scheme{J \sqcup 1\scheme{1}}$};
\end{tikzpicture}
\end{minipage}

\par\vspace{10pt}
\begin{minipage}[c]{0.03\textwidth}
  \centering\rotatebox{90}{\small even ($d=6$)}
\end{minipage}%
\hspace{6pt}%
%
\begin{minipage}[c]{0.30\textwidth}\centering
\colorlet{compIII}{regionII}
\colorlet{compI}{regionIV}
\colorlet{compII}{regionVI}
\begin{tikzpicture}[scale=0.3]
  \useasboundingbox (-7.000000000000001,-7.000000000000001) rectangle (7.000000000000001,7.000000000000001);
  \fill[compV!55] (-5,0) -- (-5.5,0.0) -- (-5.0,-0.5) -- cycle;
  \fill[compIV!55] (-6,0) -- (-5,-1) -- (-5.0,-0.5) -- (-5.5,0.0) -- cycle;
  \fill[compIV!55] (-6,0) -- (-5.5,0.0) -- (-5.5,0.5) -- cycle;
  \fill[compV!55] (-5,0) -- (-5,1) -- (-5.5,0.5) -- (-5.5,0.0) -- cycle;
  \fill[compV!55] (-5,0) -- (-5.0,-0.5) -- (-4.5,0.0) -- cycle;
  \fill[compIV!55] (-5,-1) -- (-4,0) -- (-4.5,0.0) -- (-5.0,-0.5) -- cycle;
  \fill[compIV!55] (-5,-1) -- (-4.5,-1.5) -- (-4.5,-1.0) -- cycle;
  \fill[compII!55] (-4,-2) -- (-4,-1) -- (-4.5,-1.0) -- (-4.5,-1.5) -- cycle;
  \fill[compII!55] (-4,-1) -- (-4.5,-1.0) -- (-4.0,-0.5) -- cycle;
  \fill[compIV!55] (-5,-1) -- (-4,0) -- (-4.0,-0.5) -- (-4.5,-1.0) -- cycle;
  \fill[compIV!55] (-4,0) -- (-4.5,0.0) -- (-4.5,0.5) -- cycle;
  \fill[compV!55] (-5,0) -- (-5,1) -- (-4.5,0.5) -- (-4.5,0.0) -- cycle;
  \fill[compV!55] (-5,1) -- (-4.5,0.5) -- (-4.5,1.0) -- cycle;
  \fill[compIV!55] (-4,0) -- (-4,1) -- (-4.5,1.0) -- (-4.5,0.5) -- cycle;
  \fill[compIV!55] (-4,1) -- (-4.5,1.0) -- (-4.0,1.5) -- cycle;
  \fill[compV!55] (-5,1) -- (-4,2) -- (-4.0,1.5) -- (-4.5,1.0) -- cycle;
  \fill[compIV!55] (-3,-1) -- (-3.5,-1.5) -- (-3.5,-1.0) -- cycle;
  \fill[compII!55] (-4,-2) -- (-4,-1) -- (-3.5,-1.0) -- (-3.5,-1.5) -- cycle;
  \fill[compIII!55] (-3,-3) -- (-3.5,-2.5) -- (-3.0,-2.5) -- cycle;
  \fill[compII!55] (-4,-2) -- (-3,-2) -- (-3.0,-2.5) -- (-3.5,-2.5) -- cycle;
  \fill[compII!55] (-4,-2) -- (-3,-2) -- (-2,-1) -- cycle;
  \fill[compIV!55] (-3,-1) -- (-3.5,-1.5) -- (-2.5,-1.0) -- cycle;
  \fill[compII!55] (-4,-2) -- (-2,-1) -- (-2.5,-1.0) -- (-3.5,-1.5) -- cycle;
  \fill[compII!55] (-4,-1) -- (-4.0,-0.5) -- (-3.5,-1.0) -- cycle;
  \fill[compIV!55] (-4,0) -- (-3,-1) -- (-3.5,-1.0) -- (-4.0,-0.5) -- cycle;
  \fill[compV!55] (-3,1) -- (-3.5,0.5) -- (-3.5,1.0) -- cycle;
  \fill[compIV!55] (-4,0) -- (-4,1) -- (-3.5,1.0) -- (-3.5,0.5) -- cycle;
  \fill[compII!55] (-2,-1) -- (-3.0,-0.5) -- (-2.5,-1.0) -- cycle;
  \fill[compIV!55] (-4,0) -- (-3,-1) -- (-2.5,-1.0) -- (-3.0,-0.5) -- cycle;
  \fill[compIV!55] (-4,0) -- (-3.5,0.0) -- (-3.0,-0.5) -- cycle;
  \fill[compII!55] (-3,0) -- (-2,-1) -- (-3.0,-0.5) -- (-3.5,0.0) -- cycle;
  \fill[compII!55] (-3,0) -- (-3.5,0.0) -- (-2.5,0.5) -- cycle;
  \fill[compIV!55] (-4,0) -- (-2,1) -- (-2.5,0.5) -- (-3.5,0.0) -- cycle;
  \fill[compV!55] (-3,1) -- (-3.5,0.5) -- (-2.5,1.0) -- cycle;
  \fill[compIV!55] (-4,0) -- (-2,1) -- (-2.5,1.0) -- (-3.5,0.5) -- cycle;
  \fill[compIV!55] (-4,1) -- (-4.0,1.5) -- (-3.5,1.0) -- cycle;
  \fill[compV!55] (-4,2) -- (-3,1) -- (-3.5,1.0) -- (-4.0,1.5) -- cycle;
  \fill[compIV!55] (-2,1) -- (-3.0,1.5) -- (-2.5,1.0) -- cycle;
  \fill[compV!55] (-4,2) -- (-3,1) -- (-2.5,1.0) -- (-3.0,1.5) -- cycle;
  \fill[compV!55] (-4,2) -- (-3,2) -- (-3,3) -- cycle;
  \fill[compIV!55] (-2,1) -- (-3.0,1.5) -- (-2.5,1.5) -- cycle;
  \fill[compV!55] (-4,2) -- (-3,2) -- (-2.5,1.5) -- (-3.0,1.5) -- cycle;
  \fill[compIII!55] (-3,-3) -- (-3.0,-2.5) -- (-2.5,-3.0) -- cycle;
  \fill[compII!55] (-3,-2) -- (-2,-3) -- (-2.5,-3.0) -- (-3.0,-2.5) -- cycle;
  \fill[compII!55] (-2,-3) -- (-2.5,-3.0) -- (-2.0,-3.5) -- cycle;
  \fill[compIII!55] (-3,-3) -- (-2,-4) -- (-2.0,-3.5) -- (-2.5,-3.0) -- cycle;
  \fill[compIX!55] (-2,-2) -- (-2.5,-2.0) -- (-2.0,-2.5) -- cycle;
  \fill[compII!55] (-3,-2) -- (-2,-3) -- (-2.0,-2.5) -- (-2.5,-2.0) -- cycle;
  \fill[compIX!55] (-2,-2) -- (-2.5,-2.0) -- (-2.0,-1.5) -- cycle;
  \fill[compII!55] (-3,-2) -- (-2,-1) -- (-2.0,-1.5) -- (-2.5,-2.0) -- cycle;
  \fill[compVI!55] (-1,-1) -- (-2.0,-0.5) -- (-1.5,-1.0) -- cycle;
  \fill[compII!55] (-3,0) -- (-2,-1) -- (-1.5,-1.0) -- (-2.0,-0.5) -- cycle;
  \fill[compII!55] (-3,0) -- (-2.5,0.0) -- (-2.0,-0.5) -- cycle;
  \fill[compVI!55] (-2,0) -- (-1,-1) -- (-2.0,-0.5) -- (-2.5,0.0) -- cycle;
  \fill[compVI!55] (-2,0) -- (-2.5,0.0) -- (-1.5,0.5) -- cycle;
  \fill[compII!55] (-3,0) -- (-1,1) -- (-1.5,0.5) -- (-2.5,0.0) -- cycle;
  \fill[compIV!55] (-2,1) -- (-2.5,0.5) -- (-1.5,1.0) -- cycle;
  \fill[compII!55] (-3,0) -- (-1,1) -- (-1.5,1.0) -- (-2.5,0.5) -- cycle;
  \fill[compIV!55] (-2,3) -- (-2.5,2.5) -- (-2.5,3.0) -- cycle;
  \fill[compV!55] (-3,2) -- (-3,3) -- (-2.5,3.0) -- (-2.5,2.5) -- cycle;
  \fill[compV!55] (-3,2) -- (-2.5,1.5) -- (-2.5,2.0) -- cycle;
  \fill[compIV!55] (-2,1) -- (-2,2) -- (-2.5,2.0) -- (-2.5,1.5) -- cycle;
  \fill[compV!55] (-3,2) -- (-2.5,2.0) -- (-2.5,2.5) -- cycle;
  \fill[compIV!55] (-2,2) -- (-2,3) -- (-2.5,2.5) -- (-2.5,2.0) -- cycle;
  \fill[compV!55] (-3,3) -- (-2.5,3.0) -- (-2.5,3.5) -- cycle;
  \fill[compIV!55] (-2,3) -- (-2,4) -- (-2.5,3.5) -- (-2.5,3.0) -- cycle;
  \fill[compIII!55] (-2,-4) -- (-2.0,-3.5) -- (-1.5,-3.0) -- cycle;
  \fill[compII!55] (-2,-3) -- (-1,-2) -- (-1.5,-3.0) -- (-2.0,-3.5) -- cycle;
  \fill[compI!55] (-1,-4) -- (-1.5,-4.0) -- (-1.0,-4.5) -- cycle;
  \fill[compIII!55] (-2,-4) -- (-1,-5) -- (-1.0,-4.5) -- (-1.5,-4.0) -- cycle;
  \fill[compI!55] (-1,-4) -- (-1.5,-4.0) -- (-1.0,-3.5) -- cycle;
  \fill[compIII!55] (-2,-4) -- (-1,-3) -- (-1.0,-3.5) -- (-1.5,-4.0) -- cycle;
  \fill[compII!55] (-1,-2) -- (-1.5,-3.0) -- (-1.0,-2.5) -- cycle;
  \fill[compIII!55] (-2,-4) -- (-1,-3) -- (-1.0,-2.5) -- (-1.5,-3.0) -- cycle;
  \fill[compIX!55] (-2,-2) -- (-2.0,-2.5) -- (-1.5,-2.0) -- cycle;
  \fill[compII!55] (-2,-3) -- (-1,-2) -- (-1.5,-2.0) -- (-2.0,-2.5) -- cycle;
  \fill[compIX!55] (-2,-2) -- (-2.0,-1.5) -- (-1.5,-2.0) -- cycle;
  \fill[compII!55] (-2,-1) -- (-1,-2) -- (-1.5,-2.0) -- (-2.0,-1.5) -- cycle;
  \fill[compVI!55] (-1,-1) -- (-1.5,-1.0) -- (-1.0,-1.5) -- cycle;
  \fill[compII!55] (-2,-1) -- (-1,-2) -- (-1.0,-1.5) -- (-1.5,-1.0) -- cycle;
  \fill[compVI!55] (-2,0) -- (-1,-1) -- (-1,0) -- cycle;
  \fill[compII!55] (-1,1) -- (-1.5,0.5) -- (-1.0,0.5) -- cycle;
  \fill[compVI!55] (-2,0) -- (-1,0) -- (-1.0,0.5) -- (-1.5,0.5) -- cycle;
  \fill[compII!55] (-1,2) -- (-1.5,1.5) -- (-1.5,2.0) -- cycle;
  \fill[compIV!55] (-2,1) -- (-2,2) -- (-1.5,2.0) -- (-1.5,1.5) -- cycle;
  \fill[compIV!55] (-2,1) -- (-1.5,1.0) -- (-1.5,1.5) -- cycle;
  \fill[compII!55] (-1,1) -- (-1,2) -- (-1.5,1.5) -- (-1.5,1.0) -- cycle;
  \fill[compII!55] (-1,2) -- (-1.5,2.0) -- (-1.5,2.5) -- cycle;
  \fill[compIV!55] (-2,2) -- (-2,3) -- (-1.5,2.5) -- (-1.5,2.0) -- cycle;
  \fill[compII!55] (-1,2) -- (-1.5,2.5) -- (-1.5,3.0) -- cycle;
  \fill[compIV!55] (-2,3) -- (-2,4) -- (-1.5,3.0) -- (-1.5,2.5) -- cycle;
  \fill[compIV!55] (-2,4) -- (-1.5,3.0) -- (-1.5,3.5) -- cycle;
  \fill[compII!55] (-1,2) -- (-1,3) -- (-1.5,3.5) -- (-1.5,3.0) -- cycle;
  \fill[compIV!55] (-2,4) -- (-1.5,3.5) -- (-1.5,4.0) -- cycle;
  \fill[compII!55] (-1,3) -- (-1,4) -- (-1.5,4.0) -- (-1.5,3.5) -- cycle;
  \fill[compIV!55] (-2,4) -- (-1.5,4.0) -- (-1.5,4.5) -- cycle;
  \fill[compII!55] (-1,4) -- (-1,5) -- (-1.5,4.5) -- (-1.5,4.0) -- cycle;
  \fill[compI!55] (-1,-4) -- (-1.0,-4.5) -- (-0.5,-4.0) -- cycle;
  \fill[compIII!55] (-1,-5) -- (0,-4) -- (-0.5,-4.0) -- (-1.0,-4.5) -- cycle;
  \fill[compVII!55] (0,-5) -- (-0.5,-5.0) -- (0.0,-5.5) -- cycle;
  \fill[compIII!55] (-1,-5) -- (0,-6) -- (0.0,-5.5) -- (-0.5,-5.0) -- cycle;
  \fill[compVII!55] (0,-5) -- (-0.5,-5.0) -- (0.0,-4.5) -- cycle;
  \fill[compIII!55] (-1,-5) -- (0,-4) -- (0.0,-4.5) -- (-0.5,-5.0) -- cycle;
  \fill[compI!55] (-1,-4) -- (-1.0,-3.5) -- (-0.5,-4.0) -- cycle;
  \fill[compIII!55] (-1,-3) -- (0,-4) -- (-0.5,-4.0) -- (-1.0,-3.5) -- cycle;
  \fill[compII!55] (-1,-2) -- (-1.0,-2.5) -- (-0.5,-3.0) -- cycle;
  \fill[compIII!55] (-1,-3) -- (0,-4) -- (-0.5,-3.0) -- (-1.0,-2.5) -- cycle;
  \fill[compVI!55] (-1,-1) -- (-1.0,-1.5) -- (-0.5,-2.0) -- cycle;
  \fill[compII!55] (-1,-2) -- (0,-3) -- (-0.5,-2.0) -- (-1.0,-1.5) -- cycle;
  \fill[compIII!55] (0,-4) -- (-0.5,-3.0) -- (0.0,-3.5) -- cycle;
  \fill[compII!55] (-1,-2) -- (0,-3) -- (0.0,-3.5) -- (-0.5,-3.0) -- cycle;
  \fill[compVI!55] (-1,-1) -- (-1,0) -- (0,-1) -- cycle;
  \fill[compII!55] (0,-3) -- (-0.5,-2.0) -- (0.0,-2.5) -- cycle;
  \fill[compVI!55] (-1,-1) -- (0,-2) -- (0.0,-2.5) -- (-0.5,-2.0) -- cycle;
  \fill[compVI!55] (-1,-1) -- (0,-2) -- (0,-1) -- cycle;
  \fill[compVI!55] (-1,0) -- (-1.0,0.5) -- (-0.5,0.5) -- cycle;
  \fill[compII!55] (-1,1) -- (0,1) -- (-0.5,0.5) -- (-1.0,0.5) -- cycle;
  \fill[compII!55] (0,0) -- (-0.5,0.0) -- (0.0,-0.5) -- cycle;
  \fill[compVI!55] (-1,0) -- (0,-1) -- (0.0,-0.5) -- (-0.5,0.0) -- cycle;
  \fill[compVI!55] (-1,0) -- (-0.5,0.0) -- (-0.5,0.5) -- cycle;
  \fill[compII!55] (0,0) -- (0,1) -- (-0.5,0.5) -- (-0.5,0.0) -- cycle;
  \fill[compI!55] (0,3) -- (-0.5,2.0) -- (-0.5,2.5) -- cycle;
  \fill[compII!55] (-1,1) -- (-1,2) -- (-0.5,2.5) -- (-0.5,2.0) -- cycle;
  \fill[compI!55] (0,2) -- (-0.5,1.5) -- (0.0,1.5) -- cycle;
  \fill[compII!55] (-1,1) -- (0,1) -- (0.0,1.5) -- (-0.5,1.5) -- cycle;
  \fill[compII!55] (-1,1) -- (-0.5,1.5) -- (-0.5,2.0) -- cycle;
  \fill[compI!55] (0,2) -- (0,3) -- (-0.5,2.0) -- (-0.5,1.5) -- cycle;
  \fill[compI!55] (0,4) -- (-0.5,3.0) -- (-0.5,3.5) -- cycle;
  \fill[compII!55] (-1,2) -- (-1,3) -- (-0.5,3.5) -- (-0.5,3.0) -- cycle;
  \fill[compII!55] (-1,2) -- (-0.5,2.5) -- (-0.5,3.0) -- cycle;
  \fill[compI!55] (0,3) -- (0,4) -- (-0.5,3.0) -- (-0.5,2.5) -- cycle;
  \fill[compI!55] (0,4) -- (-0.5,3.5) -- (-0.5,4.0) -- cycle;
  \fill[compII!55] (-1,3) -- (-1,4) -- (-0.5,4.0) -- (-0.5,3.5) -- cycle;
  \fill[compI!55] (0,4) -- (-0.5,4.0) -- (-0.5,4.5) -- cycle;
  \fill[compII!55] (-1,4) -- (-1,5) -- (-0.5,4.5) -- (-0.5,4.0) -- cycle;
  \fill[compII!55] (-1,5) -- (-0.5,4.5) -- (-0.5,5.0) -- cycle;
  \fill[compI!55] (0,4) -- (0,5) -- (-0.5,5.0) -- (-0.5,4.5) -- cycle;
  \fill[compII!55] (-1,5) -- (-0.5,5.0) -- (-0.5,5.5) -- cycle;
  \fill[compI!55] (0,5) -- (0,6) -- (-0.5,5.5) -- (-0.5,5.0) -- cycle;
  \fill[compIII!55] (0,-6) -- (0.0,-5.5) -- (0.5,-5.5) -- cycle;
  \fill[compVII!55] (0,-5) -- (1,-5) -- (0.5,-5.5) -- (0.0,-5.5) -- cycle;
  \fill[compIII!55] (0,-4) -- (0.0,-4.5) -- (0.5,-4.5) -- cycle;
  \fill[compVII!55] (0,-5) -- (1,-5) -- (0.5,-4.5) -- (0.0,-4.5) -- cycle;
  \fill[compII!55] (0,-3) -- (0.0,-3.5) -- (0.5,-2.5) -- cycle;
  \fill[compIII!55] (0,-4) -- (1,-2) -- (0.5,-2.5) -- (0.0,-3.5) -- cycle;
  \fill[compVII!55] (1,-5) -- (0.5,-4.5) -- (1.0,-4.5) -- cycle;
  \fill[compIII!55] (0,-4) -- (1,-4) -- (1.0,-4.5) -- (0.5,-4.5) -- cycle;
  \fill[compX!55] (1,-3) -- (0.5,-3.5) -- (1.0,-3.5) -- cycle;
  \fill[compIII!55] (0,-4) -- (1,-4) -- (1.0,-3.5) -- (0.5,-3.5) -- cycle;
  \fill[compX!55] (1,-3) -- (0.5,-3.5) -- (1.0,-2.5) -- cycle;
  \fill[compIII!55] (0,-4) -- (1,-2) -- (1.0,-2.5) -- (0.5,-3.5) -- cycle;
  \fill[compVI!55] (0,-2) -- (0.0,-2.5) -- (0.5,-1.5) -- cycle;
  \fill[compII!55] (0,-3) -- (1,-1) -- (0.5,-1.5) -- (0.0,-2.5) -- cycle;
  \fill[compIII!55] (1,-2) -- (0.5,-2.5) -- (1.0,-1.5) -- cycle;
  \fill[compII!55] (0,-3) -- (1,-1) -- (1.0,-1.5) -- (0.5,-2.5) -- cycle;
  \fill[compII!55] (1,-1) -- (0.5,-1.5) -- (0.5,-1.0) -- cycle;
  \fill[compVI!55] (0,-2) -- (0,-1) -- (0.5,-1.0) -- (0.5,-1.5) -- cycle;
  \fill[compVI!55] (0,-1) -- (0.0,-0.5) -- (0.5,-0.5) -- cycle;
  \fill[compII!55] (0,0) -- (1,0) -- (0.5,-0.5) -- (0.0,-0.5) -- cycle;
  \fill[compVI!55] (0,-1) -- (0.5,-1.0) -- (0.5,-0.5) -- cycle;
  \fill[compII!55] (1,-1) -- (1,0) -- (0.5,-0.5) -- (0.5,-1.0) -- cycle;
  \fill[compII!55] (0,0) -- (0,1) -- (1,0) -- cycle;
  \fill[compII!55] (0,1) -- (0.0,1.5) -- (0.5,1.0) -- cycle;
  \fill[compI!55] (0,2) -- (1,1) -- (0.5,1.0) -- (0.0,1.5) -- cycle;
  \fill[compI!55] (1,1) -- (0.5,1.0) -- (1.0,0.5) -- cycle;
  \fill[compII!55] (0,1) -- (1,0) -- (1.0,0.5) -- (0.5,1.0) -- cycle;
  \fill[compI!55] (0,2) -- (0,3) -- (1,1) -- cycle;
  \fill[compI!55] (0,3) -- (0,4) -- (1,2) -- cycle;
  \fill[compI!55] (0,3) -- (1,1) -- (1,2) -- cycle;
  \fill[compI!55] (0,4) -- (0,5) -- (1,5) -- cycle;
  \fill[compI!55] (0,4) -- (1,2) -- (1,3) -- cycle;
  \fill[compI!55] (0,4) -- (1,3) -- (1,4) -- cycle;
  \fill[compI!55] (0,4) -- (1,4) -- (1,5) -- cycle;
  \fill[compI!55] (0,5) -- (0,6) -- (1,5) -- cycle;
  \fill[compVII!55] (1,-5) -- (1.0,-4.5) -- (1.5,-4.5) -- cycle;
  \fill[compIII!55] (1,-4) -- (2,-4) -- (1.5,-4.5) -- (1.0,-4.5) -- cycle;
  \fill[compX!55] (1,-3) -- (1.0,-3.5) -- (1.5,-3.5) -- cycle;
  \fill[compIII!55] (1,-4) -- (2,-4) -- (1.5,-3.5) -- (1.0,-3.5) -- cycle;
  \fill[compX!55] (1,-3) -- (1.0,-2.5) -- (1.5,-3.5) -- cycle;
  \fill[compIII!55] (1,-2) -- (2,-4) -- (1.5,-3.5) -- (1.0,-2.5) -- cycle;
  \fill[compIII!55] (1,-2) -- (1.0,-1.5) -- (1.5,-1.5) -- cycle;
  \fill[compII!55] (1,-1) -- (2,-1) -- (1.5,-1.5) -- (1.0,-1.5) -- cycle;
  \fill[compII!55] (2,-3) -- (1.5,-2.5) -- (2.0,-3.5) -- cycle;
  \fill[compIII!55] (1,-2) -- (2,-4) -- (2.0,-3.5) -- (1.5,-2.5) -- cycle;
  \fill[compII!55] (2,-3) -- (1.5,-2.5) -- (2.0,-2.5) -- cycle;
  \fill[compIII!55] (1,-2) -- (2,-2) -- (2.0,-2.5) -- (1.5,-2.5) -- cycle;
  \fill[compII!55] (2,-1) -- (1.5,-1.5) -- (2.0,-1.5) -- cycle;
  \fill[compIII!55] (1,-2) -- (2,-2) -- (2.0,-1.5) -- (1.5,-1.5) -- cycle;
  \fill[compI!55] (2,0) -- (1.5,-0.5) -- (1.5,0.0) -- cycle;
  \fill[compII!55] (1,-1) -- (1,0) -- (1.5,0.0) -- (1.5,-0.5) -- cycle;
  \fill[compI!55] (3,0) -- (2.0,-0.5) -- (2.5,-0.5) -- cycle;
  \fill[compII!55] (1,-1) -- (2,-1) -- (2.5,-0.5) -- (2.0,-0.5) -- cycle;
  \fill[compII!55] (1,-1) -- (1.5,-0.5) -- (2.0,-0.5) -- cycle;
  \fill[compI!55] (2,0) -- (3,0) -- (2.0,-0.5) -- (1.5,-0.5) -- cycle;
  \fill[compII!55] (1,0) -- (1.0,0.5) -- (1.5,0.0) -- cycle;
  \fill[compI!55] (1,1) -- (2,0) -- (1.5,0.0) -- (1.0,0.5) -- cycle;
  \fill[compI!55] (1,1) -- (1,2) -- (2,1) -- cycle;
  \fill[compI!55] (1,1) -- (2,0) -- (3,0) -- cycle;
  \fill[compI!55] (1,1) -- (2,1) -- (3,0) -- cycle;
  \fill[compI!55] (1,2) -- (1,3) -- (2,4) -- cycle;
  \fill[compI!55] (1,2) -- (2,1) -- (2,2) -- cycle;
  \fill[compI!55] (1,2) -- (2,2) -- (2,3) -- cycle;
  \fill[compI!55] (1,2) -- (2,3) -- (2,4) -- cycle;
  \fill[compI!55] (1,3) -- (1,4) -- (2,4) -- cycle;
  \fill[compI!55] (1,4) -- (1,5) -- (2,4) -- cycle;
  \fill[compIII!55] (2,-4) -- (2.0,-3.5) -- (2.5,-3.5) -- cycle;
  \fill[compII!55] (2,-3) -- (3,-3) -- (2.5,-3.5) -- (2.0,-3.5) -- cycle;
  \fill[compII!55] (2,-3) -- (2.0,-2.5) -- (2.5,-2.5) -- cycle;
  \fill[compIII!55] (2,-2) -- (3,-2) -- (2.5,-2.5) -- (2.0,-2.5) -- cycle;
  \fill[compIII!55] (3,-2) -- (2.5,-2.5) -- (3.0,-2.5) -- cycle;
  \fill[compII!55] (2,-3) -- (3,-3) -- (3.0,-2.5) -- (2.5,-2.5) -- cycle;
  \fill[compII!55] (2,-1) -- (2.0,-1.5) -- (2.5,-1.5) -- cycle;
  \fill[compIII!55] (2,-2) -- (3,-2) -- (2.5,-1.5) -- (2.0,-1.5) -- cycle;
  \fill[compIII!55] (3,-2) -- (2.5,-1.5) -- (3.5,-2.0) -- cycle;
  \fill[compII!55] (2,-1) -- (4,-2) -- (3.5,-2.0) -- (2.5,-1.5) -- cycle;
  \fill[compII!55] (2,-1) -- (3,-1) -- (4,-2) -- cycle;
  \fill[compI!55] (4,0) -- (3.0,-0.5) -- (3.5,-0.5) -- cycle;
  \fill[compII!55] (2,-1) -- (3,-1) -- (3.5,-0.5) -- (3.0,-0.5) -- cycle;
  \fill[compII!55] (2,-1) -- (2.5,-0.5) -- (3.0,-0.5) -- cycle;
  \fill[compI!55] (3,0) -- (4,0) -- (3.0,-0.5) -- (2.5,-0.5) -- cycle;
  \fill[compI!55] (2,1) -- (2,2) -- (3,2) -- cycle;
  \fill[compI!55] (2,1) -- (3,0) -- (4,0) -- cycle;
  \fill[compI!55] (2,1) -- (3,1) -- (4,0) -- cycle;
  \fill[compVIII!55] (4,2) -- (3.0,1.5) -- (3.5,1.5) -- cycle;
  \fill[compI!55] (2,1) -- (3,1) -- (3.5,1.5) -- (3.0,1.5) -- cycle;
  \fill[compVIII!55] (4,2) -- (3.0,1.5) -- (3.5,2.0) -- cycle;
  \fill[compI!55] (2,1) -- (3,2) -- (3.5,2.0) -- (3.0,1.5) -- cycle;
  \fill[compI!55] (2,2) -- (2,3) -- (3,2) -- cycle;
  \fill[compI!55] (2,3) -- (2,4) -- (3,3) -- cycle;
  \fill[compI!55] (2,3) -- (3,2) -- (3,3) -- cycle;
  \fill[compIII!55] (3,-2) -- (3.0,-2.5) -- (3.5,-2.0) -- cycle;
  \fill[compII!55] (3,-3) -- (4,-2) -- (3.5,-2.0) -- (3.0,-2.5) -- cycle;
  \fill[compII!55] (3,-1) -- (4,-2) -- (4,-1) -- cycle;
  \fill[compI!55] (4,0) -- (3.5,-0.5) -- (4.0,-0.5) -- cycle;
  \fill[compII!55] (3,-1) -- (4,-1) -- (4.0,-0.5) -- (3.5,-0.5) -- cycle;
  \fill[compI!55] (3,1) -- (4,0) -- (4,1) -- cycle;
  \fill[compVIII!55] (4,2) -- (3.5,1.5) -- (4.0,1.5) -- cycle;
  \fill[compI!55] (3,1) -- (4,1) -- (4.0,1.5) -- (3.5,1.5) -- cycle;
  \fill[compVIII!55] (4,2) -- (3.5,2.0) -- (3.5,2.5) -- cycle;
  \fill[compI!55] (3,2) -- (3,3) -- (3.5,2.5) -- (3.5,2.0) -- cycle;
  \fill[compII!55] (4,-2) -- (4,-1) -- (5,-1) -- cycle;
  \fill[compI!55] (4,0) -- (4.0,-0.5) -- (4.5,-0.5) -- cycle;
  \fill[compII!55] (4,-1) -- (5,-1) -- (4.5,-0.5) -- (4.0,-0.5) -- cycle;
  \fill[compI!55] (4,0) -- (4,1) -- (5,1) -- cycle;
  \fill[compII!55] (5,-1) -- (4.5,-0.5) -- (5.0,-0.5) -- cycle;
  \fill[compI!55] (4,0) -- (5,0) -- (5.0,-0.5) -- (4.5,-0.5) -- cycle;
  \fill[compI!55] (4,0) -- (5,0) -- (5,1) -- cycle;
  \fill[compVIII!55] (4,2) -- (4.0,1.5) -- (4.5,1.5) -- cycle;
  \fill[compI!55] (4,1) -- (5,1) -- (4.5,1.5) -- (4.0,1.5) -- cycle;
  \fill[compII!55] (5,-1) -- (5.0,-0.5) -- (5.5,-0.5) -- cycle;
  \fill[compI!55] (5,0) -- (6,0) -- (5.5,-0.5) -- (5.0,-0.5) -- cycle;
  \fill[compI!55] (5,0) -- (5,1) -- (6,0) -- cycle;
  \draw[black!25, line width=0.3pt] (-6,0) -- (-5,0);
  \draw[black!25, line width=0.3pt] (-6,0) -- (-5,1);
  \draw[black!25, line width=0.3pt] (-5,-1) -- (-5,0);
  \draw[black!25, line width=0.3pt] (-5,-1) -- (-4,-2);
  \draw[black!25, line width=0.3pt] (-5,-1) -- (-4,-1);
  \draw[black!25, line width=0.3pt] (-5,0) -- (-4,0);
  \draw[black!25, line width=0.3pt] (-5,1) -- (-4,0);
  \draw[black!25, line width=0.3pt] (-5,1) -- (-4,1);
  \draw[black!25, line width=0.3pt] (-4,-2) -- (-3,-3);
  \draw[black!25, line width=0.3pt] (-4,-2) -- (-3,-1);
  \draw[black!25, line width=0.3pt] (-4,-1) -- (-4,0);
  \draw[black!25, line width=0.3pt] (-4,-1) -- (-3,-1);
  \draw[black!25, line width=0.3pt] (-4,0) -- (-3,0);
  \draw[black!25, line width=0.3pt] (-4,0) -- (-3,1);
  \draw[black!25, line width=0.3pt] (-4,0) -- (-2,-1);
  \draw[black!25, line width=0.3pt] (-4,1) -- (-4,2);
  \draw[black!25, line width=0.3pt] (-4,1) -- (-3,1);
  \draw[black!25, line width=0.3pt] (-4,2) -- (-2,1);
  \draw[black!25, line width=0.3pt] (-3,-3) -- (-3,-2);
  \draw[black!25, line width=0.3pt] (-3,-3) -- (-2,-3);
  \draw[black!25, line width=0.3pt] (-3,-2) -- (-2,-2);
  \draw[black!25, line width=0.3pt] (-3,-1) -- (-2,-1);
  \draw[black!25, line width=0.3pt] (-3,0) -- (-2,0);
  \draw[black!25, line width=0.3pt] (-3,0) -- (-2,1);
  \draw[black!25, line width=0.3pt] (-3,0) -- (-1,-1);
  \draw[black!25, line width=0.3pt] (-3,1) -- (-2,1);
  \draw[black!25, line width=0.3pt] (-3,2) -- (-2,1);
  \draw[black!25, line width=0.3pt] (-3,2) -- (-2,2);
  \draw[black!25, line width=0.3pt] (-3,2) -- (-2,3);
  \draw[black!25, line width=0.3pt] (-3,3) -- (-2,3);
  \draw[black!25, line width=0.3pt] (-3,3) -- (-2,4);
  \draw[black!25, line width=0.3pt] (-2,-4) -- (-2,-3);
  \draw[black!25, line width=0.3pt] (-2,-4) -- (-1,-4);
  \draw[black!25, line width=0.3pt] (-2,-4) -- (-1,-2);
  \draw[black!25, line width=0.3pt] (-2,-3) -- (-2,-2);
  \draw[black!25, line width=0.3pt] (-2,-2) -- (-2,-1);
  \draw[black!25, line width=0.3pt] (-2,-2) -- (-1,-2);
  \draw[black!25, line width=0.3pt] (-2,-1) -- (-1,-1);
  \draw[black!25, line width=0.3pt] (-2,0) -- (-1,1);
  \draw[black!25, line width=0.3pt] (-2,1) -- (-1,1);
  \draw[black!25, line width=0.3pt] (-2,1) -- (-1,2);
  \draw[black!25, line width=0.3pt] (-2,2) -- (-1,2);
  \draw[black!25, line width=0.3pt] (-2,3) -- (-1,2);
  \draw[black!25, line width=0.3pt] (-2,4) -- (-1,2);
  \draw[black!25, line width=0.3pt] (-2,4) -- (-1,3);
  \draw[black!25, line width=0.3pt] (-2,4) -- (-1,4);
  \draw[black!25, line width=0.3pt] (-2,4) -- (-1,5);
  \draw[black!25, line width=0.3pt] (-1,-5) -- (-1,-4);
  \draw[black!25, line width=0.3pt] (-1,-5) -- (0,-5);
  \draw[black!25, line width=0.3pt] (-1,-4) -- (-1,-3);
  \draw[black!25, line width=0.3pt] (-1,-4) -- (0,-4);
  \draw[black!25, line width=0.3pt] (-1,-3) -- (-1,-2);
  \draw[black!25, line width=0.3pt] (-1,-2) -- (-1,-1);
  \draw[black!25, line width=0.3pt] (-1,-2) -- (0,-4);
  \draw[black!25, line width=0.3pt] (-1,-1) -- (0,-3);
  \draw[black!25, line width=0.3pt] (-1,0) -- (-1,1);
  \draw[black!25, line width=0.3pt] (-1,0) -- (0,0);
  \draw[black!25, line width=0.3pt] (-1,0) -- (0,1);
  \draw[black!25, line width=0.3pt] (-1,1) -- (0,2);
  \draw[black!25, line width=0.3pt] (-1,1) -- (0,3);
  \draw[black!25, line width=0.3pt] (-1,2) -- (0,3);
  \draw[black!25, line width=0.3pt] (-1,2) -- (0,4);
  \draw[black!25, line width=0.3pt] (-1,3) -- (0,4);
  \draw[black!25, line width=0.3pt] (-1,4) -- (0,4);
  \draw[black!25, line width=0.3pt] (-1,5) -- (0,4);
  \draw[black!25, line width=0.3pt] (-1,5) -- (0,5);
  \draw[black!25, line width=0.3pt] (-1,5) -- (0,6);
  \draw[black!25, line width=0.3pt] (0,-6) -- (0,-5);
  \draw[black!25, line width=0.3pt] (0,-6) -- (1,-5);
  \draw[black!25, line width=0.3pt] (0,-5) -- (0,-4);
  \draw[black!25, line width=0.3pt] (0,-4) -- (0,-3);
  \draw[black!25, line width=0.3pt] (0,-4) -- (1,-5);
  \draw[black!25, line width=0.3pt] (0,-4) -- (1,-3);
  \draw[black!25, line width=0.3pt] (0,-3) -- (0,-2);
  \draw[black!25, line width=0.3pt] (0,-3) -- (1,-2);
  \draw[black!25, line width=0.3pt] (0,-2) -- (1,-1);
  \draw[black!25, line width=0.3pt] (0,-1) -- (0,0);
  \draw[black!25, line width=0.3pt] (0,-1) -- (1,-1);
  \draw[black!25, line width=0.3pt] (0,-1) -- (1,0);
  \draw[black!25, line width=0.3pt] (0,1) -- (0,2);
  \draw[black!25, line width=0.3pt] (0,1) -- (1,1);
  \draw[black!25, line width=0.3pt] (1,-5) -- (1,-4);
  \draw[black!25, line width=0.3pt] (1,-5) -- (2,-4);
  \draw[black!25, line width=0.3pt] (1,-4) -- (1,-3);
  \draw[black!25, line width=0.3pt] (1,-3) -- (1,-2);
  \draw[black!25, line width=0.3pt] (1,-3) -- (2,-4);
  \draw[black!25, line width=0.3pt] (1,-2) -- (1,-1);
  \draw[black!25, line width=0.3pt] (1,-2) -- (2,-3);
  \draw[black!25, line width=0.3pt] (1,-2) -- (2,-1);
  \draw[black!25, line width=0.3pt] (1,-1) -- (2,0);
  \draw[black!25, line width=0.3pt] (1,-1) -- (3,0);
  \draw[black!25, line width=0.3pt] (1,0) -- (1,1);
  \draw[black!25, line width=0.3pt] (1,0) -- (2,0);
  \draw[black!25, line width=0.3pt] (2,-4) -- (2,-3);
  \draw[black!25, line width=0.3pt] (2,-4) -- (3,-3);
  \draw[black!25, line width=0.3pt] (2,-3) -- (2,-2);
  \draw[black!25, line width=0.3pt] (2,-3) -- (3,-2);
  \draw[black!25, line width=0.3pt] (2,-2) -- (2,-1);
  \draw[black!25, line width=0.3pt] (2,-1) -- (3,-2);
  \draw[black!25, line width=0.3pt] (2,-1) -- (3,0);
  \draw[black!25, line width=0.3pt] (2,-1) -- (4,0);
  \draw[black!25, line width=0.3pt] (2,1) -- (4,2);
  \draw[black!25, line width=0.3pt] (3,-3) -- (3,-2);
  \draw[black!25, line width=0.3pt] (3,-2) -- (4,-2);
  \draw[black!25, line width=0.3pt] (3,-1) -- (4,0);
  \draw[black!25, line width=0.3pt] (3,1) -- (4,2);
  \draw[black!25, line width=0.3pt] (3,2) -- (4,2);
  \draw[black!25, line width=0.3pt] (3,3) -- (4,2);
  \draw[black!25, line width=0.3pt] (4,-1) -- (4,0);
  \draw[black!25, line width=0.3pt] (4,0) -- (5,-1);
  \draw[black!25, line width=0.3pt] (4,1) -- (4,2);
  \draw[black!25, line width=0.3pt] (4,2) -- (5,1);
  \draw[black!25, line width=0.3pt] (5,-1) -- (5,0);
  \draw[black!25, line width=0.3pt] (5,-1) -- (6,0);
  \draw[signzero, line width=0.3pt] (-6,0) -- (-5,-1);
  \draw[signzero, line width=0.3pt] (-5,-1) -- (-4,0);
  \draw[signone, line width=0.3pt] (-5,0) -- (-5,1);
  \draw[signone, line width=0.3pt] (-5,1) -- (-4,2);
  \draw[signone, line width=0.3pt] (-4,-2) -- (-4,-1);
  \draw[signone, line width=0.3pt] (-4,-2) -- (-3,-2);
  \draw[signone, line width=0.3pt] (-4,-2) -- (-2,-1);
  \draw[signzero, line width=0.3pt] (-4,0) -- (-4,1);
  \draw[signzero, line width=0.3pt] (-4,0) -- (-3,-1);
  \draw[signzero, line width=0.3pt] (-4,0) -- (-2,1);
  \draw[signone, line width=0.3pt] (-4,2) -- (-3,1);
  \draw[signone, line width=0.3pt] (-4,2) -- (-3,2);
  \draw[signone, line width=0.3pt] (-4,2) -- (-3,3);
  \draw[signzero, line width=0.3pt] (-3,-3) -- (-2,-4);
  \draw[signone, line width=0.3pt] (-3,-2) -- (-2,-3);
  \draw[signone, line width=0.3pt] (-3,-2) -- (-2,-1);
  \draw[signone, line width=0.3pt] (-3,0) -- (-2,-1);
  \draw[signone, line width=0.3pt] (-3,0) -- (-1,1);
  \draw[signone, line width=0.3pt] (-3,2) -- (-3,3);
  \draw[signzero, line width=0.3pt] (-2,-4) -- (-1,-5);
  \draw[signzero, line width=0.3pt] (-2,-4) -- (-1,-3);
  \draw[signone, line width=0.3pt] (-2,-3) -- (-1,-2);
  \draw[signone, line width=0.3pt] (-2,-1) -- (-1,-2);
  \draw[signzero, line width=0.3pt] (-2,0) -- (-1,-1);
  \draw[signzero, line width=0.3pt] (-2,0) -- (-1,0);
  \draw[signzero, line width=0.3pt] (-2,1) -- (-2,2);
  \draw[signzero, line width=0.3pt] (-2,2) -- (-2,3);
  \draw[signzero, line width=0.3pt] (-2,3) -- (-2,4);
  \draw[signzero, line width=0.3pt] (-1,-5) -- (0,-6);
  \draw[signzero, line width=0.3pt] (-1,-5) -- (0,-4);
  \draw[signzero, line width=0.3pt] (-1,-3) -- (0,-4);
  \draw[signone, line width=0.3pt] (-1,-2) -- (0,-3);
  \draw[signzero, line width=0.3pt] (-1,-1) -- (-1,0);
  \draw[signzero, line width=0.3pt] (-1,-1) -- (0,-2);
  \draw[signzero, line width=0.3pt] (-1,-1) -- (0,-1);
  \draw[signzero, line width=0.3pt] (-1,0) -- (0,-1);
  \draw[signone, line width=0.3pt] (-1,1) -- (-1,2);
  \draw[signone, line width=0.3pt] (-1,1) -- (0,1);
  \draw[signone, line width=0.3pt] (-1,2) -- (-1,3);
  \draw[signone, line width=0.3pt] (-1,3) -- (-1,4);
  \draw[signone, line width=0.3pt] (-1,4) -- (-1,5);
  \draw[signone, line width=0.3pt] (0,-5) -- (1,-5);
  \draw[signzero, line width=0.3pt] (0,-4) -- (1,-4);
  \draw[signzero, line width=0.3pt] (0,-4) -- (1,-2);
  \draw[signone, line width=0.3pt] (0,-3) -- (1,-1);
  \draw[signzero, line width=0.3pt] (0,-2) -- (0,-1);
  \draw[signone, line width=0.3pt] (0,0) -- (0,1);
  \draw[signone, line width=0.3pt] (0,0) -- (1,0);
  \draw[signone, line width=0.3pt] (0,1) -- (1,0);
  \draw[signzero, line width=0.3pt] (0,2) -- (0,3);
  \draw[signzero, line width=0.3pt] (0,2) -- (1,1);
  \draw[signzero, line width=0.3pt] (0,3) -- (0,4);
  \draw[signzero, line width=0.3pt] (0,3) -- (1,1);
  \draw[signzero, line width=0.3pt] (0,3) -- (1,2);
  \draw[signzero, line width=0.3pt] (0,4) -- (0,5);
  \draw[signzero, line width=0.3pt] (0,4) -- (1,2);
  \draw[signzero, line width=0.3pt] (0,4) -- (1,3);
  \draw[signzero, line width=0.3pt] (0,4) -- (1,4);
  \draw[signzero, line width=0.3pt] (0,4) -- (1,5);
  \draw[signzero, line width=0.3pt] (0,5) -- (0,6);
  \draw[signzero, line width=0.3pt] (0,5) -- (1,5);
  \draw[signzero, line width=0.3pt] (0,6) -- (1,5);
  \draw[signzero, line width=0.3pt] (1,-4) -- (2,-4);
  \draw[signzero, line width=0.3pt] (1,-2) -- (2,-4);
  \draw[signzero, line width=0.3pt] (1,-2) -- (2,-2);
  \draw[signone, line width=0.3pt] (1,-1) -- (1,0);
  \draw[signone, line width=0.3pt] (1,-1) -- (2,-1);
  \draw[signzero, line width=0.3pt] (1,1) -- (1,2);
  \draw[signzero, line width=0.3pt] (1,1) -- (2,0);
  \draw[signzero, line width=0.3pt] (1,1) -- (2,1);
  \draw[signzero, line width=0.3pt] (1,1) -- (3,0);
  \draw[signzero, line width=0.3pt] (1,2) -- (1,3);
  \draw[signzero, line width=0.3pt] (1,2) -- (2,1);
  \draw[signzero, line width=0.3pt] (1,2) -- (2,2);
  \draw[signzero, line width=0.3pt] (1,2) -- (2,3);
  \draw[signzero, line width=0.3pt] (1,2) -- (2,4);
  \draw[signzero, line width=0.3pt] (1,3) -- (1,4);
  \draw[signzero, line width=0.3pt] (1,3) -- (2,4);
  \draw[signzero, line width=0.3pt] (1,4) -- (1,5);
  \draw[signzero, line width=0.3pt] (1,4) -- (2,4);
  \draw[signzero, line width=0.3pt] (1,5) -- (2,4);
  \draw[signone, line width=0.3pt] (2,-3) -- (3,-3);
  \draw[signzero, line width=0.3pt] (2,-2) -- (3,-2);
  \draw[signone, line width=0.3pt] (2,-1) -- (3,-1);
  \draw[signone, line width=0.3pt] (2,-1) -- (4,-2);
  \draw[signzero, line width=0.3pt] (2,0) -- (3,0);
  \draw[signzero, line width=0.3pt] (2,1) -- (2,2);
  \draw[signzero, line width=0.3pt] (2,1) -- (3,0);
  \draw[signzero, line width=0.3pt] (2,1) -- (3,1);
  \draw[signzero, line width=0.3pt] (2,1) -- (3,2);
  \draw[signzero, line width=0.3pt] (2,1) -- (4,0);
  \draw[signzero, line width=0.3pt] (2,2) -- (2,3);
  \draw[signzero, line width=0.3pt] (2,2) -- (3,2);
  \draw[signzero, line width=0.3pt] (2,3) -- (2,4);
  \draw[signzero, line width=0.3pt] (2,3) -- (3,2);
  \draw[signzero, line width=0.3pt] (2,3) -- (3,3);
  \draw[signzero, line width=0.3pt] (2,4) -- (3,3);
  \draw[signone, line width=0.3pt] (3,-3) -- (4,-2);
  \draw[signone, line width=0.3pt] (3,-1) -- (4,-2);
  \draw[signone, line width=0.3pt] (3,-1) -- (4,-1);
  \draw[signzero, line width=0.3pt] (3,0) -- (4,0);
  \draw[signzero, line width=0.3pt] (3,1) -- (4,0);
  \draw[signzero, line width=0.3pt] (3,1) -- (4,1);
  \draw[signzero, line width=0.3pt] (3,2) -- (3,3);
  \draw[signone, line width=0.3pt] (4,-2) -- (4,-1);
  \draw[signone, line width=0.3pt] (4,-2) -- (5,-1);
  \draw[signone, line width=0.3pt] (4,-1) -- (5,-1);
  \draw[signzero, line width=0.3pt] (4,0) -- (4,1);
  \draw[signzero, line width=0.3pt] (4,0) -- (5,0);
  \draw[signzero, line width=0.3pt] (4,0) -- (5,1);
  \draw[signzero, line width=0.3pt] (4,1) -- (5,1);
  \draw[signzero, line width=0.3pt] (5,0) -- (5,1);
  \draw[signzero, line width=0.3pt] (5,0) -- (6,0);
  \draw[signzero, line width=0.3pt] (5,1) -- (6,0);
  \fill[signzero] (0,6) circle (1.8pt);
  \fill[signone] (-1,5) circle (1.8pt);
  \fill[signzero] (0,5) circle (1.8pt);
  \fill[signzero] (1,5) circle (1.8pt);
  \fill[signzero] (-2,4) circle (1.8pt);
  \fill[signone] (-1,4) circle (1.8pt);
  \fill[signzero] (0,4) circle (1.8pt);
  \fill[signzero] (1,4) circle (1.8pt);
  \fill[signzero] (2,4) circle (1.8pt);
  \fill[signone] (-3,3) circle (1.8pt);
  \fill[signzero] (-2,3) circle (1.8pt);
  \fill[signone] (-1,3) circle (1.8pt);
  \fill[signzero] (0,3) circle (1.8pt);
  \fill[signzero] (1,3) circle (1.8pt);
  \fill[signzero] (2,3) circle (1.8pt);
  \fill[signzero] (3,3) circle (1.8pt);
  \fill[signone] (-4,2) circle (1.8pt);
  \fill[signone] (-3,2) circle (1.8pt);
  \fill[signzero] (-2,2) circle (1.8pt);
  \fill[signone] (-1,2) circle (1.8pt);
  \fill[signzero] (0,2) circle (1.8pt);
  \fill[signzero] (1,2) circle (1.8pt);
  \fill[signzero] (2,2) circle (1.8pt);
  \fill[signzero] (3,2) circle (1.8pt);
  \fill[signone] (4,2) circle (1.8pt);
  \fill[signone] (-5,1) circle (1.8pt);
  \fill[signzero] (-4,1) circle (1.8pt);
  \fill[signone] (-3,1) circle (1.8pt);
  \fill[signzero] (-2,1) circle (1.8pt);
  \fill[signone] (-1,1) circle (1.8pt);
  \fill[signone] (0,1) circle (1.8pt);
  \fill[signzero] (1,1) circle (1.8pt);
  \fill[signzero] (2,1) circle (1.8pt);
  \fill[signzero] (3,1) circle (1.8pt);
  \fill[signzero] (4,1) circle (1.8pt);
  \fill[signzero] (5,1) circle (1.8pt);
  \fill[signzero] (-6,0) circle (1.8pt);
  \fill[signone] (-5,0) circle (1.8pt);
  \fill[signzero] (-4,0) circle (1.8pt);
  \fill[signone] (-3,0) circle (1.8pt);
  \fill[signzero] (-2,0) circle (1.8pt);
  \fill[signzero] (-1,0) circle (1.8pt);
  \fill[signone] (0,0) circle (1.8pt);
  \fill[signone] (1,0) circle (1.8pt);
  \fill[signzero] (2,0) circle (1.8pt);
  \fill[signzero] (3,0) circle (1.8pt);
  \fill[signzero] (4,0) circle (1.8pt);
  \fill[signzero] (5,0) circle (1.8pt);
  \fill[signzero] (6,0) circle (1.8pt);
  \fill[signzero] (-5,-1) circle (1.8pt);
  \fill[signone] (-4,-1) circle (1.8pt);
  \fill[signzero] (-3,-1) circle (1.8pt);
  \fill[signone] (-2,-1) circle (1.8pt);
  \fill[signzero] (-1,-1) circle (1.8pt);
  \fill[signzero] (0,-1) circle (1.8pt);
  \fill[signone] (1,-1) circle (1.8pt);
  \fill[signone] (2,-1) circle (1.8pt);
  \fill[signone] (3,-1) circle (1.8pt);
  \fill[signone] (4,-1) circle (1.8pt);
  \fill[signone] (5,-1) circle (1.8pt);
  \fill[signone] (-4,-2) circle (1.8pt);
  \fill[signone] (-3,-2) circle (1.8pt);
  \fill[signzero] (-2,-2) circle (1.8pt);
  \fill[signone] (-1,-2) circle (1.8pt);
  \fill[signzero] (0,-2) circle (1.8pt);
  \fill[signzero] (1,-2) circle (1.8pt);
  \fill[signzero] (2,-2) circle (1.8pt);
  \fill[signzero] (3,-2) circle (1.8pt);
  \fill[signone] (4,-2) circle (1.8pt);
  \fill[signzero] (-3,-3) circle (1.8pt);
  \fill[signone] (-2,-3) circle (1.8pt);
  \fill[signzero] (-1,-3) circle (1.8pt);
  \fill[signone] (0,-3) circle (1.8pt);
  \fill[signone] (1,-3) circle (1.8pt);
  \fill[signone] (2,-3) circle (1.8pt);
  \fill[signone] (3,-3) circle (1.8pt);
  \fill[signzero] (-2,-4) circle (1.8pt);
  \fill[signone] (-1,-4) circle (1.8pt);
  \fill[signzero] (0,-4) circle (1.8pt);
  \fill[signzero] (1,-4) circle (1.8pt);
  \fill[signzero] (2,-4) circle (1.8pt);
  \fill[signzero] (-1,-5) circle (1.8pt);
  \fill[signone] (0,-5) circle (1.8pt);
  \fill[signone] (1,-5) circle (1.8pt);
  \fill[signzero] (0,-6) circle (1.8pt);
  \begin{scope}[overlay]
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (6.55,0.0) {\textsf{A}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (-6.55,0.0) {\textsf{A}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (5.458333333333333,1.0916666666666668) {\textsf{B}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (-5.458333333333333,-1.0916666666666668) {\textsf{B}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (4.366666666666667,2.1833333333333336) {\textsf{C}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (-4.366666666666667,-2.1833333333333336) {\textsf{C}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (3.275,3.275) {\textsf{D}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (-3.275,-3.275) {\textsf{D}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (2.1833333333333336,4.366666666666667) {\textsf{E}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (-2.1833333333333336,-4.366666666666667) {\textsf{E}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (1.0916666666666668,5.458333333333333) {\textsf{F}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (-1.0916666666666668,-5.458333333333333) {\textsf{F}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (0.0,6.55) {\textsf{G}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (0.0,-6.55) {\textsf{G}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (-1.0916666666666668,5.458333333333333) {\textsf{H}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (1.0916666666666668,-5.458333333333333) {\textsf{H}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (-2.1833333333333336,4.366666666666667) {\textsf{I}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (2.1833333333333336,-4.366666666666667) {\textsf{I}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (-3.275,3.275) {\textsf{J}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (3.275,-3.275) {\textsf{J}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (-4.366666666666667,2.1833333333333336) {\textsf{K}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (4.366666666666667,-2.1833333333333336) {\textsf{K}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!75] at (-5.458333333333333,1.0916666666666668) {\textsf{L}};
  \node[font=\sffamily\fontsize{3}{3}\selectfont, black!40] at (5.458333333333333,-1.0916666666666668) {\textsf{L}};
  \end{scope}
\end{tikzpicture}
\end{minipage}%
\hfill
%
\begin{minipage}[c]{0.30\textwidth}\centering
\begin{tikzpicture}[scale=0.3]
  \useasboundingbox (-7.000000000000001,-7.000000000000001) rectangle (7.000000000000001,7.000000000000001);
  \fill[regionVI!50] (-5,0) -- (-5.5,0.0) -- (-5.0,-0.5) -- cycle;
  \fill[regionII!50] (-6,0) -- (-5,-1) -- (-5.0,-0.5) -- (-5.5,0.0) -- cycle;
  \fill[regionII!50] (-6,0) -- (-5.5,0.0) -- (-5.5,0.5) -- cycle;
  \fill[regionVI!50] (-5,0) -- (-5,1) -- (-5.5,0.5) -- (-5.5,0.0) -- cycle;
  \fill[regionVI!50] (-5,0) -- (-5.0,-0.5) -- (-4.5,0.0) -- cycle;
  \fill[regionII!50] (-5,-1) -- (-4,0) -- (-4.5,0.0) -- (-5.0,-0.5) -- cycle;
  \fill[regionII!50] (-5,-1) -- (-4.5,-1.5) -- (-4.5,-1.0) -- cycle;
  \fill[regionVI!50] (-4,-2) -- (-4,-1) -- (-4.5,-1.0) -- (-4.5,-1.5) -- cycle;
  \fill[regionVI!50] (-4,-1) -- (-4.5,-1.0) -- (-4.0,-0.5) -- cycle;
  \fill[regionII!50] (-5,-1) -- (-4,0) -- (-4.0,-0.5) -- (-4.5,-1.0) -- cycle;
  \fill[regionII!50] (-4,0) -- (-4.5,0.0) -- (-4.5,0.5) -- cycle;
  \fill[regionVI!50] (-5,0) -- (-5,1) -- (-4.5,0.5) -- (-4.5,0.0) -- cycle;
  \fill[regionVI!50] (-5,1) -- (-4.5,0.5) -- (-4.5,1.0) -- cycle;
  \fill[regionII!50] (-4,0) -- (-4,1) -- (-4.5,1.0) -- (-4.5,0.5) -- cycle;
  \fill[regionII!50] (-4,1) -- (-4.5,1.0) -- (-4.0,1.5) -- cycle;
  \fill[regionVI!50] (-5,1) -- (-4,2) -- (-4.0,1.5) -- (-4.5,1.0) -- cycle;
  \fill[regionII!50] (-3,-1) -- (-3.5,-1.5) -- (-3.5,-1.0) -- cycle;
  \fill[regionVI!50] (-4,-2) -- (-4,-1) -- (-3.5,-1.0) -- (-3.5,-1.5) -- cycle;
  \fill[regionII!50] (-3,-3) -- (-3.5,-2.5) -- (-3.0,-2.5) -- cycle;
  \fill[regionVI!50] (-4,-2) -- (-3,-2) -- (-3.0,-2.5) -- (-3.5,-2.5) -- cycle;
  \fill[regionVI!50] (-4,-2) -- (-3,-2) -- (-2,-1) -- cycle;
  \fill[regionII!50] (-3,-1) -- (-3.5,-1.5) -- (-2.5,-1.0) -- cycle;
  \fill[regionVI!50] (-4,-2) -- (-2,-1) -- (-2.5,-1.0) -- (-3.5,-1.5) -- cycle;
  \fill[regionVI!50] (-4,-1) -- (-4.0,-0.5) -- (-3.5,-1.0) -- cycle;
  \fill[regionII!50] (-4,0) -- (-3,-1) -- (-3.5,-1.0) -- (-4.0,-0.5) -- cycle;
  \fill[regionVI!50] (-3,1) -- (-3.5,0.5) -- (-3.5,1.0) -- cycle;
  \fill[regionII!50] (-4,0) -- (-4,1) -- (-3.5,1.0) -- (-3.5,0.5) -- cycle;
  \fill[regionVI!50] (-2,-1) -- (-3.0,-0.5) -- (-2.5,-1.0) -- cycle;
  \fill[regionII!50] (-4,0) -- (-3,-1) -- (-2.5,-1.0) -- (-3.0,-0.5) -- cycle;
  \fill[regionII!50] (-4,0) -- (-3.5,0.0) -- (-3.0,-0.5) -- cycle;
  \fill[regionVI!50] (-3,0) -- (-2,-1) -- (-3.0,-0.5) -- (-3.5,0.0) -- cycle;
  \fill[regionVI!50] (-3,0) -- (-3.5,0.0) -- (-2.5,0.5) -- cycle;
  \fill[regionII!50] (-4,0) -- (-2,1) -- (-2.5,0.5) -- (-3.5,0.0) -- cycle;
  \fill[regionVI!50] (-3,1) -- (-3.5,0.5) -- (-2.5,1.0) -- cycle;
  \fill[regionII!50] (-4,0) -- (-2,1) -- (-2.5,1.0) -- (-3.5,0.5) -- cycle;
  \fill[regionII!50] (-4,1) -- (-4.0,1.5) -- (-3.5,1.0) -- cycle;
  \fill[regionVI!50] (-4,2) -- (-3,1) -- (-3.5,1.0) -- (-4.0,1.5) -- cycle;
  \fill[regionII!50] (-2,1) -- (-3.0,1.5) -- (-2.5,1.0) -- cycle;
  \fill[regionVI!50] (-4,2) -- (-3,1) -- (-2.5,1.0) -- (-3.0,1.5) -- cycle;
  \fill[regionVI!50] (-4,2) -- (-3,2) -- (-3,3) -- cycle;
  \fill[regionII!50] (-2,1) -- (-3.0,1.5) -- (-2.5,1.5) -- cycle;
  \fill[regionVI!50] (-4,2) -- (-3,2) -- (-2.5,1.5) -- (-3.0,1.5) -- cycle;
  \fill[regionII!50] (-3,-3) -- (-3.0,-2.5) -- (-2.5,-3.0) -- cycle;
  \fill[regionVI!50] (-3,-2) -- (-2,-3) -- (-2.5,-3.0) -- (-3.0,-2.5) -- cycle;
  \fill[regionVI!50] (-2,-3) -- (-2.5,-3.0) -- (-2.0,-3.5) -- cycle;
  \fill[regionII!50] (-3,-3) -- (-2,-4) -- (-2.0,-3.5) -- (-2.5,-3.0) -- cycle;
  \fill[regionI!50] (-2,-2) -- (-2.5,-2.0) -- (-2.0,-2.5) -- cycle;
  \fill[regionVI!50] (-3,-2) -- (-2,-3) -- (-2.0,-2.5) -- (-2.5,-2.0) -- cycle;
  \fill[regionI!50] (-2,-2) -- (-2.5,-2.0) -- (-2.0,-1.5) -- cycle;
  \fill[regionVI!50] (-3,-2) -- (-2,-1) -- (-2.0,-1.5) -- (-2.5,-2.0) -- cycle;
  \fill[regionIII!50] (-1,-1) -- (-2.0,-0.5) -- (-1.5,-1.0) -- cycle;
  \fill[regionVI!50] (-3,0) -- (-2,-1) -- (-1.5,-1.0) -- (-2.0,-0.5) -- cycle;
  \fill[regionVI!50] (-3,0) -- (-2.5,0.0) -- (-2.0,-0.5) -- cycle;
  \fill[regionIII!50] (-2,0) -- (-1,-1) -- (-2.0,-0.5) -- (-2.5,0.0) -- cycle;
  \fill[regionIII!50] (-2,0) -- (-2.5,0.0) -- (-1.5,0.5) -- cycle;
  \fill[regionVI!50] (-3,0) -- (-1,1) -- (-1.5,0.5) -- (-2.5,0.0) -- cycle;
  \fill[regionII!50] (-2,1) -- (-2.5,0.5) -- (-1.5,1.0) -- cycle;
  \fill[regionVI!50] (-3,0) -- (-1,1) -- (-1.5,1.0) -- (-2.5,0.5) -- cycle;
  \fill[regionII!50] (-2,3) -- (-2.5,2.5) -- (-2.5,3.0) -- cycle;
  \fill[regionVI!50] (-3,2) -- (-3,3) -- (-2.5,3.0) -- (-2.5,2.5) -- cycle;
  \fill[regionVI!50] (-3,2) -- (-2.5,1.5) -- (-2.5,2.0) -- cycle;
  \fill[regionII!50] (-2,1) -- (-2,2) -- (-2.5,2.0) -- (-2.5,1.5) -- cycle;
  \fill[regionVI!50] (-3,2) -- (-2.5,2.0) -- (-2.5,2.5) -- cycle;
  \fill[regionII!50] (-2,2) -- (-2,3) -- (-2.5,2.5) -- (-2.5,2.0) -- cycle;
  \fill[regionVI!50] (-3,3) -- (-2.5,3.0) -- (-2.5,3.5) -- cycle;
  \fill[regionII!50] (-2,3) -- (-2,4) -- (-2.5,3.5) -- (-2.5,3.0) -- cycle;
  \fill[regionII!50] (-2,-4) -- (-2.0,-3.5) -- (-1.5,-3.0) -- cycle;
  \fill[regionVI!50] (-2,-3) -- (-1,-2) -- (-1.5,-3.0) -- (-2.0,-3.5) -- cycle;
  \fill[regionIV!50] (-1,-4) -- (-1.5,-4.0) -- (-1.0,-4.5) -- cycle;
  \fill[regionII!50] (-2,-4) -- (-1,-5) -- (-1.0,-4.5) -- (-1.5,-4.0) -- cycle;
  \fill[regionIV!50] (-1,-4) -- (-1.5,-4.0) -- (-1.0,-3.5) -- cycle;
  \fill[regionII!50] (-2,-4) -- (-1,-3) -- (-1.0,-3.5) -- (-1.5,-4.0) -- cycle;
  \fill[regionVI!50] (-1,-2) -- (-1.5,-3.0) -- (-1.0,-2.5) -- cycle;
  \fill[regionII!50] (-2,-4) -- (-1,-3) -- (-1.0,-2.5) -- (-1.5,-3.0) -- cycle;
  \fill[regionI!50] (-2,-2) -- (-2.0,-2.5) -- (-1.5,-2.0) -- cycle;
  \fill[regionVI!50] (-2,-3) -- (-1,-2) -- (-1.5,-2.0) -- (-2.0,-2.5) -- cycle;
  \fill[regionI!50] (-2,-2) -- (-2.0,-1.5) -- (-1.5,-2.0) -- cycle;
  \fill[regionVI!50] (-2,-1) -- (-1,-2) -- (-1.5,-2.0) -- (-2.0,-1.5) -- cycle;
  \fill[regionIII!50] (-1,-1) -- (-1.5,-1.0) -- (-1.0,-1.5) -- cycle;
  \fill[regionVI!50] (-2,-1) -- (-1,-2) -- (-1.0,-1.5) -- (-1.5,-1.0) -- cycle;
  \fill[regionIII!50] (-2,0) -- (-1,-1) -- (-1,0) -- cycle;
  \fill[regionVI!50] (-1,1) -- (-1.5,0.5) -- (-1.0,0.5) -- cycle;
  \fill[regionIII!50] (-2,0) -- (-1,0) -- (-1.0,0.5) -- (-1.5,0.5) -- cycle;
  \fill[regionVI!50] (-1,2) -- (-1.5,1.5) -- (-1.5,2.0) -- cycle;
  \fill[regionII!50] (-2,1) -- (-2,2) -- (-1.5,2.0) -- (-1.5,1.5) -- cycle;
  \fill[regionII!50] (-2,1) -- (-1.5,1.0) -- (-1.5,1.5) -- cycle;
  \fill[regionVI!50] (-1,1) -- (-1,2) -- (-1.5,1.5) -- (-1.5,1.0) -- cycle;
  \fill[regionVI!50] (-1,2) -- (-1.5,2.0) -- (-1.5,2.5) -- cycle;
  \fill[regionII!50] (-2,2) -- (-2,3) -- (-1.5,2.5) -- (-1.5,2.0) -- cycle;
  \fill[regionVI!50] (-1,2) -- (-1.5,2.5) -- (-1.5,3.0) -- cycle;
  \fill[regionII!50] (-2,3) -- (-2,4) -- (-1.5,3.0) -- (-1.5,2.5) -- cycle;
  \fill[regionII!50] (-2,4) -- (-1.5,3.0) -- (-1.5,3.5) -- cycle;
  \fill[regionVI!50] (-1,2) -- (-1,3) -- (-1.5,3.5) -- (-1.5,3.0) -- cycle;
  \fill[regionII!50] (-2,4) -- (-1.5,3.5) -- (-1.5,4.0) -- cycle;
  \fill[regionVI!50] (-1,3) -- (-1,4) -- (-1.5,4.0) -- (-1.5,3.5) -- cycle;
  \fill[regionII!50] (-2,4) -- (-1.5,4.0) -- (-1.5,4.5) -- cycle;
  \fill[regionVI!50] (-1,4) -- (-1,5) -- (-1.5,4.5) -- (-1.5,4.0) -- cycle;
  \fill[regionIV!50] (-1,-4) -- (-1.0,-4.5) -- (-0.5,-4.0) -- cycle;
  \fill[regionII!50] (-1,-5) -- (0,-4) -- (-0.5,-4.0) -- (-1.0,-4.5) -- cycle;
  \fill[regionVI!50] (0,-5) -- (-0.5,-5.0) -- (0.0,-5.5) -- cycle;
  \fill[regionII!50] (-1,-5) -- (0,-6) -- (0.0,-5.5) -- (-0.5,-5.0) -- cycle;
  \fill[regionVI!50] (0,-5) -- (-0.5,-5.0) -- (0.0,-4.5) -- cycle;
  \fill[regionII!50] (-1,-5) -- (0,-4) -- (0.0,-4.5) -- (-0.5,-5.0) -- cycle;
  \fill[regionIV!50] (-1,-4) -- (-1.0,-3.5) -- (-0.5,-4.0) -- cycle;
  \fill[regionII!50] (-1,-3) -- (0,-4) -- (-0.5,-4.0) -- (-1.0,-3.5) -- cycle;
  \fill[regionVI!50] (-1,-2) -- (-1.0,-2.5) -- (-0.5,-3.0) -- cycle;
  \fill[regionII!50] (-1,-3) -- (0,-4) -- (-0.5,-3.0) -- (-1.0,-2.5) -- cycle;
  \fill[regionIII!50] (-1,-1) -- (-1.0,-1.5) -- (-0.5,-2.0) -- cycle;
  \fill[regionVI!50] (-1,-2) -- (0,-3) -- (-0.5,-2.0) -- (-1.0,-1.5) -- cycle;
  \fill[regionII!50] (0,-4) -- (-0.5,-3.0) -- (0.0,-3.5) -- cycle;
  \fill[regionVI!50] (-1,-2) -- (0,-3) -- (0.0,-3.5) -- (-0.5,-3.0) -- cycle;
  \fill[regionIII!50] (-1,-1) -- (-1,0) -- (0,-1) -- cycle;
  \fill[regionVI!50] (0,-3) -- (-0.5,-2.0) -- (0.0,-2.5) -- cycle;
  \fill[regionIII!50] (-1,-1) -- (0,-2) -- (0.0,-2.5) -- (-0.5,-2.0) -- cycle;
  \fill[regionIII!50] (-1,-1) -- (0,-2) -- (0,-1) -- cycle;
  \fill[regionIII!50] (-1,0) -- (-1.0,0.5) -- (-0.5,0.5) -- cycle;
  \fill[regionVI!50] (-1,1) -- (0,1) -- (-0.5,0.5) -- (-1.0,0.5) -- cycle;
  \fill[regionVI!50] (0,0) -- (-0.5,0.0) -- (0.0,-0.5) -- cycle;
  \fill[regionIII!50] (-1,0) -- (0,-1) -- (0.0,-0.5) -- (-0.5,0.0) -- cycle;
  \fill[regionIII!50] (-1,0) -- (-0.5,0.0) -- (-0.5,0.5) -- cycle;
  \fill[regionVI!50] (0,0) -- (0,1) -- (-0.5,0.5) -- (-0.5,0.0) -- cycle;
  \fill[regionII!50] (0,3) -- (-0.5,2.0) -- (-0.5,2.5) -- cycle;
  \fill[regionVI!50] (-1,1) -- (-1,2) -- (-0.5,2.5) -- (-0.5,2.0) -- cycle;
  \fill[regionII!50] (0,2) -- (-0.5,1.5) -- (0.0,1.5) -- cycle;
  \fill[regionVI!50] (-1,1) -- (0,1) -- (0.0,1.5) -- (-0.5,1.5) -- cycle;
  \fill[regionVI!50] (-1,1) -- (-0.5,1.5) -- (-0.5,2.0) -- cycle;
  \fill[regionII!50] (0,2) -- (0,3) -- (-0.5,2.0) -- (-0.5,1.5) -- cycle;
  \fill[regionII!50] (0,4) -- (-0.5,3.0) -- (-0.5,3.5) -- cycle;
  \fill[regionVI!50] (-1,2) -- (-1,3) -- (-0.5,3.5) -- (-0.5,3.0) -- cycle;
  \fill[regionVI!50] (-1,2) -- (-0.5,2.5) -- (-0.5,3.0) -- cycle;
  \fill[regionII!50] (0,3) -- (0,4) -- (-0.5,3.0) -- (-0.5,2.5) -- cycle;
  \fill[regionII!50] (0,4) -- (-0.5,3.5) -- (-0.5,4.0) -- cycle;
  \fill[regionVI!50] (-1,3) -- (-1,4) -- (-0.5,4.0) -- (-0.5,3.5) -- cycle;
  \fill[regionII!50] (0,4) -- (-0.5,4.0) -- (-0.5,4.5) -- cycle;
  \fill[regionVI!50] (-1,4) -- (-1,5) -- (-0.5,4.5) -- (-0.5,4.0) -- cycle;
  \fill[regionVI!50] (-1,5) -- (-0.5,4.5) -- (-0.5,5.0) -- cycle;
  \fill[regionII!50] (0,4) -- (0,5) -- (-0.5,5.0) -- (-0.5,4.5) -- cycle;
  \fill[regionVI!50] (-1,5) -- (-0.5,5.0) -- (-0.5,5.5) -- cycle;
  \fill[regionII!50] (0,5) -- (0,6) -- (-0.5,5.5) -- (-0.5,5.0) -- cycle;
  \fill[regionII!50] (0,-6) -- (0.0,-5.5) -- (0.5,-5.5) -- cycle;
  \fill[regionVI!50] (0,-5) -- (1,-5) -- (0.5,-5.5) -- (0.0,-5.5) -- cycle;
  \fill[regionII!50] (0,-4) -- (0.0,-4.5) -- (0.5,-4.5) -- cycle;
  \fill[regionVI!50] (0,-5) -- (1,-5) -- (0.5,-4.5) -- (0.0,-4.5) -- cycle;
  \fill[regionVI!50] (0,-3) -- (0.0,-3.5) -- (0.5,-2.5) -- cycle;
  \fill[regionII!50] (0,-4) -- (1,-2) -- (0.5,-2.5) -- (0.0,-3.5) -- cycle;
  \fill[regionVI!50] (1,-5) -- (0.5,-4.5) -- (1.0,-4.5) -- cycle;
  \fill[regionII!50] (0,-4) -- (1,-4) -- (1.0,-4.5) -- (0.5,-4.5) -- cycle;
  \fill[regionV!50] (1,-3) -- (0.5,-3.5) -- (1.0,-3.5) -- cycle;
  \fill[regionII!50] (0,-4) -- (1,-4) -- (1.0,-3.5) -- (0.5,-3.5) -- cycle;
  \fill[regionV!50] (1,-3) -- (0.5,-3.5) -- (1.0,-2.5) -- cycle;
  \fill[regionII!50] (0,-4) -- (1,-2) -- (1.0,-2.5) -- (0.5,-3.5) -- cycle;
  \fill[regionIII!50] (0,-2) -- (0.0,-2.5) -- (0.5,-1.5) -- cycle;
  \fill[regionVI!50] (0,-3) -- (1,-1) -- (0.5,-1.5) -- (0.0,-2.5) -- cycle;
  \fill[regionII!50] (1,-2) -- (0.5,-2.5) -- (1.0,-1.5) -- cycle;
  \fill[regionVI!50] (0,-3) -- (1,-1) -- (1.0,-1.5) -- (0.5,-2.5) -- cycle;
  \fill[regionVI!50] (1,-1) -- (0.5,-1.5) -- (0.5,-1.0) -- cycle;
  \fill[regionIII!50] (0,-2) -- (0,-1) -- (0.5,-1.0) -- (0.5,-1.5) -- cycle;
  \fill[regionIII!50] (0,-1) -- (0.0,-0.5) -- (0.5,-0.5) -- cycle;
  \fill[regionVI!50] (0,0) -- (1,0) -- (0.5,-0.5) -- (0.0,-0.5) -- cycle;
  \fill[regionIII!50] (0,-1) -- (0.5,-1.0) -- (0.5,-0.5) -- cycle;
  \fill[regionVI!50] (1,-1) -- (1,0) -- (0.5,-0.5) -- (0.5,-1.0) -- cycle;
  \fill[regionVI!50] (0,0) -- (0,1) -- (1,0) -- cycle;
  \fill[regionVI!50] (0,1) -- (0.0,1.5) -- (0.5,1.0) -- cycle;
  \fill[regionII!50] (0,2) -- (1,1) -- (0.5,1.0) -- (0.0,1.5) -- cycle;
  \fill[regionII!50] (1,1) -- (0.5,1.0) -- (1.0,0.5) -- cycle;
  \fill[regionVI!50] (0,1) -- (1,0) -- (1.0,0.5) -- (0.5,1.0) -- cycle;
  \fill[regionII!50] (0,2) -- (0,3) -- (1,1) -- cycle;
  \fill[regionII!50] (0,3) -- (0,4) -- (1,2) -- cycle;
  \fill[regionII!50] (0,3) -- (1,1) -- (1,2) -- cycle;
  \fill[regionII!50] (0,4) -- (0,5) -- (1,5) -- cycle;
  \fill[regionII!50] (0,4) -- (1,2) -- (1,3) -- cycle;
  \fill[regionII!50] (0,4) -- (1,3) -- (1,4) -- cycle;
  \fill[regionII!50] (0,4) -- (1,4) -- (1,5) -- cycle;
  \fill[regionII!50] (0,5) -- (0,6) -- (1,5) -- cycle;
  \fill[regionVI!50] (1,-5) -- (1.0,-4.5) -- (1.5,-4.5) -- cycle;
  \fill[regionII!50] (1,-4) -- (2,-4) -- (1.5,-4.5) -- (1.0,-4.5) -- cycle;
  \fill[regionV!50] (1,-3) -- (1.0,-3.5) -- (1.5,-3.5) -- cycle;
  \fill[regionII!50] (1,-4) -- (2,-4) -- (1.5,-3.5) -- (1.0,-3.5) -- cycle;
  \fill[regionV!50] (1,-3) -- (1.0,-2.5) -- (1.5,-3.5) -- cycle;
  \fill[regionII!50] (1,-2) -- (2,-4) -- (1.5,-3.5) -- (1.0,-2.5) -- cycle;
  \fill[regionII!50] (1,-2) -- (1.0,-1.5) -- (1.5,-1.5) -- cycle;
  \fill[regionVI!50] (1,-1) -- (2,-1) -- (1.5,-1.5) -- (1.0,-1.5) -- cycle;
  \fill[regionVI!50] (2,-3) -- (1.5,-2.5) -- (2.0,-3.5) -- cycle;
  \fill[regionII!50] (1,-2) -- (2,-4) -- (2.0,-3.5) -- (1.5,-2.5) -- cycle;
  \fill[regionVI!50] (2,-3) -- (1.5,-2.5) -- (2.0,-2.5) -- cycle;
  \fill[regionII!50] (1,-2) -- (2,-2) -- (2.0,-2.5) -- (1.5,-2.5) -- cycle;
  \fill[regionVI!50] (2,-1) -- (1.5,-1.5) -- (2.0,-1.5) -- cycle;
  \fill[regionII!50] (1,-2) -- (2,-2) -- (2.0,-1.5) -- (1.5,-1.5) -- cycle;
  \fill[regionII!50] (2,0) -- (1.5,-0.5) -- (1.5,0.0) -- cycle;
  \fill[regionVI!50] (1,-1) -- (1,0) -- (1.5,0.0) -- (1.5,-0.5) -- cycle;
  \fill[regionII!50] (3,0) -- (2.0,-0.5) -- (2.5,-0.5) -- cycle;
  \fill[regionVI!50] (1,-1) -- (2,-1) -- (2.5,-0.5) -- (2.0,-0.5) -- cycle;
  \fill[regionVI!50] (1,-1) -- (1.5,-0.5) -- (2.0,-0.5) -- cycle;
  \fill[regionII!50] (2,0) -- (3,0) -- (2.0,-0.5) -- (1.5,-0.5) -- cycle;
  \fill[regionVI!50] (1,0) -- (1.0,0.5) -- (1.5,0.0) -- cycle;
  \fill[regionII!50] (1,1) -- (2,0) -- (1.5,0.0) -- (1.0,0.5) -- cycle;
  \fill[regionII!50] (1,1) -- (1,2) -- (2,1) -- cycle;
  \fill[regionII!50] (1,1) -- (2,0) -- (3,0) -- cycle;
  \fill[regionII!50] (1,1) -- (2,1) -- (3,0) -- cycle;
  \fill[regionII!50] (1,2) -- (1,3) -- (2,4) -- cycle;
  \fill[regionII!50] (1,2) -- (2,1) -- (2,2) -- cycle;
  \fill[regionII!50] (1,2) -- (2,2) -- (2,3) -- cycle;
  \fill[regionII!50] (1,2) -- (2,3) -- (2,4) -- cycle;
  \fill[regionII!50] (1,3) -- (1,4) -- (2,4) -- cycle;
  \fill[regionII!50] (1,4) -- (1,5) -- (2,4) -- cycle;
  \fill[regionII!50] (2,-4) -- (2.0,-3.5) -- (2.5,-3.5) -- cycle;
  \fill[regionVI!50] (2,-3) -- (3,-3) -- (2.5,-3.5) -- (2.0,-3.5) -- cycle;
  \fill[regionVI!50] (2,-3) -- (2.0,-2.5) -- (2.5,-2.5) -- cycle;
  \fill[regionII!50] (2,-2) -- (3,-2) -- (2.5,-2.5) -- (2.0,-2.5) -- cycle;
  \fill[regionII!50] (3,-2) -- (2.5,-2.5) -- (3.0,-2.5) -- cycle;
  \fill[regionVI!50] (2,-3) -- (3,-3) -- (3.0,-2.5) -- (2.5,-2.5) -- cycle;
  \fill[regionVI!50] (2,-1) -- (2.0,-1.5) -- (2.5,-1.5) -- cycle;
  \fill[regionII!50] (2,-2) -- (3,-2) -- (2.5,-1.5) -- (2.0,-1.5) -- cycle;
  \fill[regionII!50] (3,-2) -- (2.5,-1.5) -- (3.5,-2.0) -- cycle;
  \fill[regionVI!50] (2,-1) -- (4,-2) -- (3.5,-2.0) -- (2.5,-1.5) -- cycle;
  \fill[regionVI!50] (2,-1) -- (3,-1) -- (4,-2) -- cycle;
  \fill[regionII!50] (4,0) -- (3.0,-0.5) -- (3.5,-0.5) -- cycle;
  \fill[regionVI!50] (2,-1) -- (3,-1) -- (3.5,-0.5) -- (3.0,-0.5) -- cycle;
  \fill[regionVI!50] (2,-1) -- (2.5,-0.5) -- (3.0,-0.5) -- cycle;
  \fill[regionII!50] (3,0) -- (4,0) -- (3.0,-0.5) -- (2.5,-0.5) -- cycle;
  \fill[regionII!50] (2,1) -- (2,2) -- (3,2) -- cycle;
  \fill[regionII!50] (2,1) -- (3,0) -- (4,0) -- cycle;
  \fill[regionII!50] (2,1) -- (3,1) -- (4,0) -- cycle;
  \fill[regionVI!50] (4,2) -- (3.0,1.5) -- (3.5,1.5) -- cycle;
  \fill[regionII!50] (2,1) -- (3,1) -- (3.5,1.5) -- (3.0,1.5) -- cycle;
  \fill[regionVI!50] (4,2) -- (3.0,1.5) -- (3.5,2.0) -- cycle;
  \fill[regionII!50] (2,1) -- (3,2) -- (3.5,2.0) -- (3.0,1.5) -- cycle;
  \fill[regionII!50] (2,2) -- (2,3) -- (3,2) -- cycle;
  \fill[regionII!50] (2,3) -- (2,4) -- (3,3) -- cycle;
  \fill[regionII!50] (2,3) -- (3,2) -- (3,3) -- cycle;
  \fill[regionII!50] (3,-2) -- (3.0,-2.5) -- (3.5,-2.0) -- cycle;
  \fill[regionVI!50] (3,-3) -- (4,-2) -- (3.5,-2.0) -- (3.0,-2.5) -- cycle;
  \fill[regionVI!50] (3,-1) -- (4,-2) -- (4,-1) -- cycle;
  \fill[regionII!50] (4,0) -- (3.5,-0.5) -- (4.0,-0.5) -- cycle;
  \fill[regionVI!50] (3,-1) -- (4,-1) -- (4.0,-0.5) -- (3.5,-0.5) -- cycle;
  \fill[regionII!50] (3,1) -- (4,0) -- (4,1) -- cycle;
  \fill[regionVI!50] (4,2) -- (3.5,1.5) -- (4.0,1.5) -- cycle;
  \fill[regionII!50] (3,1) -- (4,1) -- (4.0,1.5) -- (3.5,1.5) -- cycle;
  \fill[regionVI!50] (4,2) -- (3.5,2.0) -- (3.5,2.5) -- cycle;
  \fill[regionII!50] (3,2) -- (3,3) -- (3.5,2.5) -- (3.5,2.0) -- cycle;
  \fill[regionVI!50] (4,-2) -- (4,-1) -- (5,-1) -- cycle;
  \fill[regionII!50] (4,0) -- (4.0,-0.5) -- (4.5,-0.5) -- cycle;
  \fill[regionVI!50] (4,-1) -- (5,-1) -- (4.5,-0.5) -- (4.0,-0.5) -- cycle;
  \fill[regionII!50] (4,0) -- (4,1) -- (5,1) -- cycle;
  \fill[regionVI!50] (5,-1) -- (4.5,-0.5) -- (5.0,-0.5) -- cycle;
  \fill[regionII!50] (4,0) -- (5,0) -- (5.0,-0.5) -- (4.5,-0.5) -- cycle;
  \fill[regionII!50] (4,0) -- (5,0) -- (5,1) -- cycle;
  \fill[regionVI!50] (4,2) -- (4.0,1.5) -- (4.5,1.5) -- cycle;
  \fill[regionII!50] (4,1) -- (5,1) -- (4.5,1.5) -- (4.0,1.5) -- cycle;
  \fill[regionVI!50] (5,-1) -- (5.0,-0.5) -- (5.5,-0.5) -- cycle;
  \fill[regionII!50] (5,0) -- (6,0) -- (5.5,-0.5) -- (5.0,-0.5) -- cycle;
  \fill[regionII!50] (5,0) -- (5,1) -- (6,0) -- cycle;
  \draw[curvecolor, line width=0.45pt, line cap=round] (-5.5,0.0) -- (-5.0,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-5.5,0.0) -- (-5.5,0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-5.0,-0.5) -- (-4.5,0.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-4.5,-1.5) -- (-4.5,-1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-4.5,-1.0) -- (-4.0,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-4.5,0.0) -- (-4.5,0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-4.5,0.5) -- (-4.5,1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-4.5,1.0) -- (-4.0,1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.5,-1.5) -- (-3.5,-1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.5,-2.5) -- (-3.0,-2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.5,-1.5) -- (-2.5,-1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-4.0,-0.5) -- (-3.5,-1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.5,0.5) -- (-3.5,1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.0,-0.5) -- (-2.5,-1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.5,0.0) -- (-3.0,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.5,0.0) -- (-2.5,0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.5,0.5) -- (-2.5,1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-4.0,1.5) -- (-3.5,1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.0,1.5) -- (-2.5,1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.0,1.5) -- (-2.5,1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-3.0,-2.5) -- (-2.5,-3.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,-3.0) -- (-2.0,-3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,-2.0) -- (-2.0,-2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,-2.0) -- (-2.0,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.0,-0.5) -- (-1.5,-1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,0.0) -- (-2.0,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,0.0) -- (-1.5,0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,0.5) -- (-1.5,1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,2.5) -- (-2.5,3.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,1.5) -- (-2.5,2.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,2.0) -- (-2.5,2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.5,3.0) -- (-2.5,3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.0,-3.5) -- (-1.5,-3.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,-4.0) -- (-1.0,-4.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,-4.0) -- (-1.0,-3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,-3.0) -- (-1.0,-2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.0,-2.5) -- (-1.5,-2.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-2.0,-1.5) -- (-1.5,-2.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,-1.0) -- (-1.0,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,0.5) -- (-1.0,0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,1.5) -- (-1.5,2.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,1.0) -- (-1.5,1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,2.0) -- (-1.5,2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,2.5) -- (-1.5,3.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,3.0) -- (-1.5,3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,3.5) -- (-1.5,4.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.5,4.0) -- (-1.5,4.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.0,-4.5) -- (-0.5,-4.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,-5.0) -- (0.0,-5.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,-5.0) -- (0.0,-4.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.0,-3.5) -- (-0.5,-4.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.0,-2.5) -- (-0.5,-3.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.0,-1.5) -- (-0.5,-2.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,-3.0) -- (0.0,-3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,-2.0) -- (0.0,-2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-1.0,0.5) -- (-0.5,0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,0.0) -- (0.0,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,0.0) -- (-0.5,0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,2.0) -- (-0.5,2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,1.5) -- (0.0,1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,1.5) -- (-0.5,2.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,3.0) -- (-0.5,3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,2.5) -- (-0.5,3.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,3.5) -- (-0.5,4.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,4.0) -- (-0.5,4.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,4.5) -- (-0.5,5.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (-0.5,5.0) -- (-0.5,5.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.0,-5.5) -- (0.5,-5.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.0,-4.5) -- (0.5,-4.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.0,-3.5) -- (0.5,-2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.5,-4.5) -- (1.0,-4.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.5,-3.5) -- (1.0,-3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.5,-3.5) -- (1.0,-2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.0,-2.5) -- (0.5,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.5,-2.5) -- (1.0,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.5,-1.5) -- (0.5,-1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.0,-0.5) -- (0.5,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.5,-1.0) -- (0.5,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.0,1.5) -- (0.5,1.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (0.5,1.0) -- (1.0,0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.0,-4.5) -- (1.5,-4.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.0,-3.5) -- (1.5,-3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.0,-2.5) -- (1.5,-3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.0,-1.5) -- (1.5,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.5,-2.5) -- (2.0,-3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.5,-2.5) -- (2.0,-2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.5,-1.5) -- (2.0,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.5,-0.5) -- (1.5,0.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.0,-0.5) -- (2.5,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.5,-0.5) -- (2.0,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (1.0,0.5) -- (1.5,0.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.0,-3.5) -- (2.5,-3.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.0,-2.5) -- (2.5,-2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.5,-2.5) -- (3.0,-2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.0,-1.5) -- (2.5,-1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.5,-1.5) -- (3.5,-2.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (3.0,-0.5) -- (3.5,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (2.5,-0.5) -- (3.0,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (3.0,1.5) -- (3.5,1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (3.0,1.5) -- (3.5,2.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (3.0,-2.5) -- (3.5,-2.0);
  \draw[curvecolor, line width=0.45pt, line cap=round] (3.5,-0.5) -- (4.0,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (3.5,1.5) -- (4.0,1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (3.5,2.0) -- (3.5,2.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (4.0,-0.5) -- (4.5,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (4.5,-0.5) -- (5.0,-0.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (4.0,1.5) -- (4.5,1.5);
  \draw[curvecolor, line width=0.45pt, line cap=round] (5.0,-0.5) -- (5.5,-0.5);
  \begin{scope}[overlay]
  \draw[curvecolor, opacity=0.3, double distance=1.5pt, line width=0.15pt, line cap=round, line join=round] (-5.21,-1.21) -- (-5,-1) -- (-4,0) -- (-2,1) -- (-2,2) -- (-2,3) -- (-2,4) -- (-2.21,4.21);
  \draw[curvecolor, opacity=0.3, double distance=1.5pt, line width=0.15pt, line cap=round, line join=round] (2.21,-4.21) -- (2,-4) -- (1,-4) -- (0,-4) -- (-1,-5) -- (-2,-4) -- (-3,-3) -- (-3.21,-3.21);
  \draw[curvecolor, opacity=0.3, double distance=1.5pt, line width=0.15pt, line cap=round, line join=round] (3.21,3.21) -- (3,3) -- (3,2) -- (2,1) -- (4,0) -- (5,1) -- (5.21,1.21);
  \end{scope}
  \begin{scope}[overlay]
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!80] at (-2.525,4.525) {\textsf{I}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!80] at (2.525,-4.525) {\textsf{I}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!80] at (-3.525,-3.525) {\textsf{D}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!80] at (3.525,3.525) {\textsf{D}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!80] at (5.525,1.525) {\textsf{B}};
  \node[font=\sffamily\bfseries\fontsize{3}{3}\selectfont, black!80] at (-5.525,-1.525) {\textsf{B}};
  \end{scope}
\end{tikzpicture}
\end{minipage}%
\hfill
%
\begin{minipage}[c]{0.18\textwidth}\centering
\begin{tikzpicture}[scale=0.7]
  \node[draw, circle, fill=regionIV!60, minimum size=10pt, line width=0.7pt]
    (n2) at (-1.05, -1.20) {};
  \node[draw, circle, fill=regionV!60, minimum size=10pt, line width=0.7pt]
    (n4) at (-0.35, -1.20) {};
  \node[draw, circle, fill=regionI!60, minimum size=10pt, line width=0.7pt]
    (n0) at (0.35, -2.40) {};
  \node[draw, circle, fill=regionIII!60, minimum size=10pt, line width=0.7pt]
    (n1) at (1.05, -2.40) {};
  \node[draw, circle, fill=regionVI!60, minimum size=10pt, line width=0.7pt]
    (n5) at (0.70, -1.20) {};
  \node[draw, circle, fill=regionII!60, minimum size=10pt, line width=0.7pt]
    (n3) at (0.00, 0.00) {};
  \draw[thick] (n3) -- (n2);
  \draw[thick] (n3) -- (n4);
  \draw[thick] (n3) -- (n5);
  \draw[thick] (n5) -- (n0);
  \draw[thick] (n5) -- (n1);
  \node[font=\small] at (0, -3.20) {$\scheme{2 \sqcup 1\scheme{2}}$};
\end{tikzpicture}
\end{minipage}
\par\vspace{3pt}
\hspace*{0.03\textwidth}%
\begin{minipage}[t]{0.30\textwidth}\centering\small (a) Components\end{minipage}%
\hfill
\begin{minipage}[t]{0.30\textwidth}\centering\small (b) Regions\end{minipage}%
\hfill
\begin{minipage}[t]{0.18\textwidth}\centering\small (c) Tree\end{minipage}
%
\caption{Algorithm~\ref{alg:real-scheme} applied to a degree $5$
  (top) and degree $6$ (bottom) example.
  (a)~Connected components of same-sign vertices in~$\cT^\diamond$,
  with antipodal boundary pairs labeled.
  (b)~Regions after boundary identification; patchworked
  curve~$\cC(\cT,\sigma)$ drawn solid.
  The non-orientable root region is indicated by a semi-transparent
  band: for odd~$d$ it follows the pseudo-line; for even~$d$
  ($d=6$) it traces a M\"obius strip through three components
  connected via boundary identifications.
  (c)~Rooted nesting tree and real scheme;
  a self-loop marks the pseudo-line region~$J$ in odd degree.}
\label{fig:pipeline}
\end{figure}


==> tikz/rank015_histogram.tex <==
\begin{tikzpicture}
\begin{axis}[
    xtick={0,4,8,12,16,20},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style={dashed,gray!30},
    width=\linewidth,
    height=3.8cm,
    ymin=0,
    yticklabel={\pgfmathprintnumber{\tick}\%},
    yticklabel style={font=\scriptsize, /pgf/number format/.cd, fixed, fixed zerofill, precision=0},
]
\addplot[const plot, draw=black, thick, no markers] coordinates {
    (-0.5,0.0000)
    (0.5,0.0000)
    (1.5,0.0000)
    (2.5,0.0572)
    (3.5,0.5581)
    (4.5,2.5065)
    (5.5,6.8969)
    (6.5,13.0667)
    (7.5,18.1908)
    (8.5,19.4337)
    (9.5,16.4603)
    (10.5,11.3434)
    (11.5,6.4880)
    (12.5,3.1214)
    (13.5,1.2716)
    (14.5,0.4390)
    (15.5,0.1279)
    (16.5,0.0311)
    (17.5,0.0062)
    (18.5,0.0010)
    (19.5,0.0001)
    (20.5,0.0000)
    (21.5,0.0000)
    (22.5,0)
};
\end{axis}
\end{tikzpicture}


==> tikz/rank015_wireframe.tex <==
\begin{tikzpicture}[scale=0.256]
  \draw[black!50, line width=0.3pt] (0,0) -- (0,1);
  \draw[black!50, line width=0.3pt] (0,0) -- (1,0);
  \draw[black!50, line width=0.3pt] (0,1) -- (0,2);
  \draw[black!50, line width=0.3pt] (0,1) -- (1,0);
  \draw[black!50, line width=0.3pt] (0,1) -- (1,1);
  \draw[black!50, line width=0.3pt] (0,2) -- (0,3);
  \draw[black!50, line width=0.3pt] (0,2) -- (1,1);
  \draw[black!50, line width=0.3pt] (0,2) -- (1,2);
  \draw[black!50, line width=0.3pt] (0,2) -- (2,1);
  \draw[black!50, line width=0.3pt] (0,2) -- (3,1);
  \draw[black!50, line width=0.3pt] (0,3) -- (0,4);
  \draw[black!50, line width=0.3pt] (0,3) -- (1,2);
  \draw[black!50, line width=0.3pt] (0,3) -- (1,3);
  \draw[black!50, line width=0.3pt] (0,3) -- (1,4);
  \draw[black!50, line width=0.3pt] (0,3) -- (2,2);
  \draw[black!50, line width=0.3pt] (0,3) -- (2,4);
  \draw[black!50, line width=0.3pt] (0,3) -- (3,1);
  \draw[black!50, line width=0.3pt] (0,3) -- (3,4);
  \draw[black!50, line width=0.3pt] (0,3) -- (3,5);
  \draw[black!50, line width=0.3pt] (0,3) -- (5,0);
  \draw[black!50, line width=0.3pt] (0,4) -- (0,5);
  \draw[black!50, line width=0.3pt] (0,4) -- (1,4);
  \draw[black!50, line width=0.3pt] (0,5) -- (0,6);
  \draw[black!50, line width=0.3pt] (0,5) -- (1,4);
  \draw[black!50, line width=0.3pt] (0,5) -- (1,5);
  \draw[black!50, line width=0.3pt] (0,6) -- (0,7);
  \draw[black!50, line width=0.3pt] (0,6) -- (1,5);
  \draw[black!50, line width=0.3pt] (0,6) -- (1,6);
  \draw[black!50, line width=0.3pt] (0,7) -- (0,8);
  \draw[black!50, line width=0.3pt] (0,7) -- (1,6);
  \draw[black!50, line width=0.3pt] (0,7) -- (1,7);
  \draw[black!50, line width=0.3pt] (0,8) -- (1,7);
  \draw[black!50, line width=0.3pt] (1,0) -- (1,1);
  \draw[black!50, line width=0.3pt] (1,0) -- (2,0);
  \draw[black!50, line width=0.3pt] (1,0) -- (2,1);
  \draw[black!50, line width=0.3pt] (1,1) -- (2,1);
  \draw[black!50, line width=0.3pt] (1,2) -- (3,1);
  \draw[black!50, line width=0.3pt] (1,3) -- (2,2);
  \draw[black!50, line width=0.3pt] (1,3) -- (2,3);
  \draw[black!50, line width=0.3pt] (1,3) -- (3,2);
  \draw[black!50, line width=0.3pt] (1,3) -- (3,4);
  \draw[black!50, line width=0.3pt] (1,3) -- (4,1);
  \draw[black!50, line width=0.3pt] (1,3) -- (5,0);
  \draw[black!50, line width=0.3pt] (1,4) -- (1,5);
  \draw[black!50, line width=0.3pt] (1,4) -- (2,5);
  \draw[black!50, line width=0.3pt] (1,4) -- (3,5);
  \draw[black!50, line width=0.3pt] (1,5) -- (1,6);
  \draw[black!50, line width=0.3pt] (1,5) -- (2,5);
  \draw[black!50, line width=0.3pt] (1,6) -- (1,7);
  \draw[black!50, line width=0.3pt] (1,6) -- (2,5);
  \draw[black!50, line width=0.3pt] (1,6) -- (2,6);
  \draw[black!50, line width=0.3pt] (1,7) -- (2,6);
  \draw[black!50, line width=0.3pt] (2,0) -- (2,1);
  \draw[black!50, line width=0.3pt] (2,0) -- (3,0);
  \draw[black!50, line width=0.3pt] (2,1) -- (3,0);
  \draw[black!50, line width=0.3pt] (2,1) -- (3,1);
  \draw[black!50, line width=0.3pt] (2,2) -- (5,0);
  \draw[black!50, line width=0.3pt] (2,3) -- (3,2);
  \draw[black!50, line width=0.3pt] (2,3) -- (3,3);
  \draw[black!50, line width=0.3pt] (2,3) -- (3,4);
  \draw[black!50, line width=0.3pt] (2,4) -- (3,4);
  \draw[black!50, line width=0.3pt] (2,4) -- (3,5);
  \draw[black!50, line width=0.3pt] (2,5) -- (2,6);
  \draw[black!50, line width=0.3pt] (2,5) -- (3,5);
  \draw[black!50, line width=0.3pt] (2,6) -- (3,5);
  \draw[black!50, line width=0.3pt] (3,0) -- (3,1);
  \draw[black!50, line width=0.3pt] (3,0) -- (4,0);
  \draw[black!50, line width=0.3pt] (3,1) -- (4,0);
  \draw[black!50, line width=0.3pt] (3,1) -- (5,0);
  \draw[black!50, line width=0.3pt] (3,2) -- (3,3);
  \draw[black!50, line width=0.3pt] (3,2) -- (4,1);
  \draw[black!50, line width=0.3pt] (3,3) -- (3,4);
  \draw[black!50, line width=0.3pt] (3,3) -- (4,1);
  \draw[black!50, line width=0.3pt] (3,4) -- (3,5);
  \draw[black!50, line width=0.3pt] (3,4) -- (4,1);
  \draw[black!50, line width=0.3pt] (3,5) -- (4,1);
  \draw[black!50, line width=0.3pt] (3,5) -- (4,2);
  \draw[black!50, line width=0.3pt] (3,5) -- (4,3);
  \draw[black!50, line width=0.3pt] (3,5) -- (4,4);
  \draw[black!50, line width=0.3pt] (3,5) -- (5,0);
  \draw[black!50, line width=0.3pt] (4,0) -- (5,0);
  \draw[black!50, line width=0.3pt] (4,1) -- (4,2);
  \draw[black!50, line width=0.3pt] (4,1) -- (5,0);
  \draw[black!50, line width=0.3pt] (4,2) -- (5,0);
  \draw[black!50, line width=0.3pt] (4,3) -- (4,4);
  \draw[black!50, line width=0.3pt] (4,3) -- (5,0);
  \draw[black!50, line width=0.3pt] (4,3) -- (5,1);
  \draw[black!50, line width=0.3pt] (4,3) -- (5,2);
  \draw[black!50, line width=0.3pt] (4,4) -- (5,2);
  \draw[black!50, line width=0.3pt] (4,4) -- (5,3);
  \draw[black!50, line width=0.3pt] (5,0) -- (5,1);
  \draw[black!50, line width=0.3pt] (5,0) -- (6,0);
  \draw[black!50, line width=0.3pt] (5,1) -- (5,2);
  \draw[black!50, line width=0.3pt] (5,1) -- (6,0);
  \draw[black!50, line width=0.3pt] (5,1) -- (6,1);
  \draw[black!50, line width=0.3pt] (5,2) -- (5,3);
  \draw[black!50, line width=0.3pt] (5,2) -- (6,1);
  \draw[black!50, line width=0.3pt] (5,2) -- (6,2);
  \draw[black!50, line width=0.3pt] (5,3) -- (6,2);
  \draw[black!50, line width=0.3pt] (6,0) -- (6,1);
  \draw[black!50, line width=0.3pt] (6,0) -- (7,0);
  \draw[black!50, line width=0.3pt] (6,1) -- (6,2);
  \draw[black!50, line width=0.3pt] (6,1) -- (7,0);
  \draw[black!50, line width=0.3pt] (6,1) -- (7,1);
  \draw[black!50, line width=0.3pt] (6,2) -- (7,1);
  \draw[black!50, line width=0.3pt] (7,0) -- (7,1);
  \draw[black!50, line width=0.3pt] (7,0) -- (8,0);
  \draw[black!50, line width=0.3pt] (7,1) -- (8,0);
  \fill[black] (0,0) circle (1.2pt);
  \fill[black] (0,1) circle (1.2pt);
  \fill[black] (0,2) circle (1.2pt);
  \fill[black] (0,3) circle (1.2pt);
  \fill[black] (0,4) circle (1.2pt);
  \fill[black] (0,5) circle (1.2pt);
  \fill[black] (0,6) circle (1.2pt);
  \fill[black] (0,7) circle (1.2pt);
  \fill[black] (0,8) circle (1.2pt);
  \fill[black] (1,0) circle (1.2pt);
  \fill[black] (1,1) circle (1.2pt);
  \fill[black] (1,2) circle (1.2pt);
  \fill[black] (1,3) circle (1.2pt);
  \fill[black] (1,4) circle (1.2pt);
  \fill[black] (1,5) circle (1.2pt);
  \fill[black] (1,6) circle (1.2pt);
  \fill[black] (1,7) circle (1.2pt);
  \fill[black] (2,0) circle (1.2pt);
  \fill[black] (2,1) circle (1.2pt);
  \fill[black] (2,2) circle (1.2pt);
  \fill[black] (2,3) circle (1.2pt);
  \fill[black] (2,4) circle (1.2pt);
  \fill[black] (2,5) circle (1.2pt);
  \fill[black] (2,6) circle (1.2pt);
  \fill[black] (3,0) circle (1.2pt);
  \fill[black] (3,1) circle (1.2pt);
  \fill[black] (3,2) circle (1.2pt);
  \fill[black] (3,3) circle (1.2pt);
  \fill[black] (3,4) circle (1.2pt);
  \fill[black] (3,5) circle (1.2pt);
  \fill[black] (4,0) circle (1.2pt);
  \fill[black] (4,1) circle (1.2pt);
  \fill[black] (4,2) circle (1.2pt);
  \fill[black] (4,3) circle (1.2pt);
  \fill[black] (4,4) circle (1.2pt);
  \fill[black] (5,0) circle (1.2pt);
  \fill[black] (5,1) circle (1.2pt);
  \fill[black] (5,2) circle (1.2pt);
  \fill[black] (5,3) circle (1.2pt);
  \fill[black] (6,0) circle (1.2pt);
  \fill[black] (6,1) circle (1.2pt);
  \fill[black] (6,2) circle (1.2pt);
  \fill[black] (7,0) circle (1.2pt);
  \fill[black] (7,1) circle (1.2pt);
  \fill[black] (8,0) circle (1.2pt);
\end{tikzpicture}


==> tikz/rank016_histogram.tex <==
\begin{tikzpicture}
\begin{axis}[
    xtick={0,4,8,12,16,20},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style={dashed,gray!30},
    width=\linewidth,
    height=3.8cm,
    ymin=0,
    yticklabel={\pgfmathprintnumber{\tick}\%},
    yticklabel style={font=\scriptsize, /pgf/number format/.cd, fixed, fixed zerofill, precision=0},
]
\addplot[const plot, draw=black, thick, no markers] coordinates {
    (-0.5,0.0000)
    (0.5,0.0000)
    (1.5,0.2930)
    (2.5,1.7578)
    (3.5,4.1504)
    (4.5,6.4941)
    (5.5,10.0647)
    (6.5,14.0991)
    (7.5,15.6433)
    (8.5,12.5443)
    (9.5,6.7974)
    (10.5,3.7655)
    (11.5,4.5805)
    (12.5,6.1824)
    (13.5,6.3260)
    (14.5,4.3626)
    (15.5,2.0241)
    (16.5,0.6985)
    (17.5,0.1847)
    (18.5,0.0253)
    (19.5,0.0064)
    (20.5,0.0000)
    (21.5,0.0000)
    (22.5,0)
};
\end{axis}
\end{tikzpicture}


==> tikz/rank016_wireframe.tex <==
\begin{tikzpicture}[scale=0.256]
  \draw[black!50, line width=0.3pt] (0,0) -- (0,1);
  \draw[black!50, line width=0.3pt] (0,0) -- (1,0);
  \draw[black!50, line width=0.3pt] (0,1) -- (0,2);
  \draw[black!50, line width=0.3pt] (0,1) -- (1,0);
  \draw[black!50, line width=0.3pt] (0,1) -- (1,1);
  \draw[black!50, line width=0.3pt] (0,2) -- (0,3);
  \draw[black!50, line width=0.3pt] (0,2) -- (1,1);
  \draw[black!50, line width=0.3pt] (0,3) -- (0,4);
  \draw[black!50, line width=0.3pt] (0,3) -- (1,1);
  \draw[black!50, line width=0.3pt] (0,4) -- (0,5);
  \draw[black!50, line width=0.3pt] (0,4) -- (1,1);
  \draw[black!50, line width=0.3pt] (0,5) -- (0,6);
  \draw[black!50, line width=0.3pt] (0,5) -- (1,1);
  \draw[black!50, line width=0.3pt] (0,6) -- (0,7);
  \draw[black!50, line width=0.3pt] (0,6) -- (1,1);
  \draw[black!50, line width=0.3pt] (0,7) -- (0,8);
  \draw[black!50, line width=0.3pt] (0,7) -- (1,1);
  \draw[black!50, line width=0.3pt] (0,8) -- (1,1);
  \draw[black!50, line width=0.3pt] (0,8) -- (1,2);
  \draw[black!50, line width=0.3pt] (0,8) -- (1,3);
  \draw[black!50, line width=0.3pt] (0,8) -- (1,4);
  \draw[black!50, line width=0.3pt] (0,8) -- (1,5);
  \draw[black!50, line width=0.3pt] (0,8) -- (1,6);
  \draw[black!50, line width=0.3pt] (0,8) -- (1,7);
  \draw[black!50, line width=0.3pt] (1,0) -- (1,1);
  \draw[black!50, line width=0.3pt] (1,0) -- (2,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (1,2);
  \draw[black!50, line width=0.3pt] (1,1) -- (2,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (2,1);
  \draw[black!50, line width=0.3pt] (1,1) -- (3,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (4,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (5,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (6,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (7,0);
  \draw[black!50, line width=0.3pt] (1,1) -- (8,0);
  \draw[black!50, line width=0.3pt] (1,2) -- (1,3);
  \draw[black!50, line width=0.3pt] (1,2) -- (2,1);
  \draw[black!50, line width=0.3pt] (1,2) -- (2,2);
  \draw[black!50, line width=0.3pt] (1,3) -- (1,4);
  \draw[black!50, line width=0.3pt] (1,3) -- (2,2);
  \draw[black!50, line width=0.3pt] (1,4) -- (1,5);
  \draw[black!50, line width=0.3pt] (1,4) -- (2,2);
  \draw[black!50, line width=0.3pt] (1,5) -- (1,6);
  \draw[black!50, line width=0.3pt] (1,5) -- (2,2);
  \draw[black!50, line width=0.3pt] (1,6) -- (1,7);
  \draw[black!50, line width=0.3pt] (1,6) -- (2,2);
  \draw[black!50, line width=0.3pt] (1,7) -- (2,2);
  \draw[black!50, line width=0.3pt] (1,7) -- (2,3);
  \draw[black!50, line width=0.3pt] (1,7) -- (2,4);
  \draw[black!50, line width=0.3pt] (1,7) -- (2,5);
  \draw[black!50, line width=0.3pt] (1,7) -- (2,6);
  \draw[black!50, line width=0.3pt] (2,0) -- (3,0);
  \draw[black!50, line width=0.3pt] (2,1) -- (2,2);
  \draw[black!50, line width=0.3pt] (2,1) -- (3,1);
  \draw[black!50, line width=0.3pt] (2,1) -- (8,0);
  \draw[black!50, line width=0.3pt] (2,2) -- (2,3);
  \draw[black!50, line width=0.3pt] (2,2) -- (3,1);
  \draw[black!50, line width=0.3pt] (2,2) -- (3,2);
  \draw[black!50, line width=0.3pt] (2,2) -- (4,1);
  \draw[black!50, line width=0.3pt] (2,2) -- (5,1);
  \draw[black!50, line width=0.3pt] (2,2) -- (6,1);
  \draw[black!50, line width=0.3pt] (2,2) -- (7,1);
  \draw[black!50, line width=0.3pt] (2,3) -- (2,4);
  \draw[black!50, line width=0.3pt] (2,3) -- (3,2);
  \draw[black!50, line width=0.3pt] (2,3) -- (3,3);
  \draw[black!50, line width=0.3pt] (2,4) -- (2,5);
  \draw[black!50, line width=0.3pt] (2,4) -- (3,3);
  \draw[black!50, line width=0.3pt] (2,4) -- (3,4);
  \draw[black!50, line width=0.3pt] (2,4) -- (3,5);
  \draw[black!50, line width=0.3pt] (2,5) -- (2,6);
  \draw[black!50, line width=0.3pt] (2,5) -- (3,5);
  \draw[black!50, line width=0.3pt] (2,6) -- (3,5);
  \draw[black!50, line width=0.3pt] (3,0) -- (4,0);
  \draw[black!50, line width=0.3pt] (3,1) -- (4,1);
  \draw[black!50, line width=0.3pt] (3,1) -- (8,0);
  \draw[black!50, line width=0.3pt] (3,2) -- (3,3);
  \draw[black!50, line width=0.3pt] (3,2) -- (4,2);
  \draw[black!50, line width=0.3pt] (3,2) -- (7,1);
  \draw[black!50, line width=0.3pt] (3,3) -- (3,4);
  \draw[black!50, line width=0.3pt] (3,3) -- (4,2);
  \draw[black!50, line width=0.3pt] (3,3) -- (4,3);
  \draw[black!50, line width=0.3pt] (3,4) -- (3,5);
  \draw[black!50, line width=0.3pt] (3,4) -- (4,3);
  \draw[black!50, line width=0.3pt] (3,4) -- (4,4);
  \draw[black!50, line width=0.3pt] (3,5) -- (4,4);
  \draw[black!50, line width=0.3pt] (4,0) -- (5,0);
  \draw[black!50, line width=0.3pt] (4,1) -- (5,1);
  \draw[black!50, line width=0.3pt] (4,1) -- (8,0);
  \draw[black!50, line width=0.3pt] (4,2) -- (4,3);
  \draw[black!50, line width=0.3pt] (4,2) -- (5,2);
  \draw[black!50, line width=0.3pt] (4,2) -- (5,3);
  \draw[black!50, line width=0.3pt] (4,2) -- (7,1);
  \draw[black!50, line width=0.3pt] (4,3) -- (4,4);
  \draw[black!50, line width=0.3pt] (4,3) -- (5,3);
  \draw[black!50, line width=0.3pt] (4,4) -- (5,3);
  \draw[black!50, line width=0.3pt] (5,0) -- (6,0);
  \draw[black!50, line width=0.3pt] (5,1) -- (6,1);
  \draw[black!50, line width=0.3pt] (5,1) -- (8,0);
  \draw[black!50, line width=0.3pt] (5,2) -- (5,3);
  \draw[black!50, line width=0.3pt] (5,2) -- (6,2);
  \draw[black!50, line width=0.3pt] (5,2) -- (7,1);
  \draw[black!50, line width=0.3pt] (5,3) -- (6,2);
  \draw[black!50, line width=0.3pt] (6,0) -- (7,0);
  \draw[black!50, line width=0.3pt] (6,1) -- (7,1);
  \draw[black!50, line width=0.3pt] (6,1) -- (8,0);
  \draw[black!50, line width=0.3pt] (6,2) -- (7,1);
  \draw[black!50, line width=0.3pt] (7,0) -- (8,0);
  \draw[black!50, line width=0.3pt] (7,1) -- (8,0);
  \fill[black] (0,0) circle (1.2pt);
  \fill[black] (0,1) circle (1.2pt);
  \fill[black] (0,2) circle (1.2pt);
  \fill[black] (0,3) circle (1.2pt);
  \fill[black] (0,4) circle (1.2pt);
  \fill[black] (0,5) circle (1.2pt);
  \fill[black] (0,6) circle (1.2pt);
  \fill[black] (0,7) circle (1.2pt);
  \fill[black] (0,8) circle (1.2pt);
  \fill[black] (1,0) circle (1.2pt);
  \fill[black] (1,1) circle (1.2pt);
  \fill[black] (1,2) circle (1.2pt);
  \fill[black] (1,3) circle (1.2pt);
  \fill[black] (1,4) circle (1.2pt);
  \fill[black] (1,5) circle (1.2pt);
  \fill[black] (1,6) circle (1.2pt);
  \fill[black] (1,7) circle (1.2pt);
  \fill[black] (2,0) circle (1.2pt);
  \fill[black] (2,1) circle (1.2pt);
  \fill[black] (2,2) circle (1.2pt);
  \fill[black] (2,3) circle (1.2pt);
  \fill[black] (2,4) circle (1.2pt);
  \fill[black] (2,5) circle (1.2pt);
  \fill[black] (2,6) circle (1.2pt);
  \fill[black] (3,0) circle (1.2pt);
  \fill[black] (3,1) circle (1.2pt);
  \fill[black] (3,2) circle (1.2pt);
  \fill[black] (3,3) circle (1.2pt);
  \fill[black] (3,4) circle (1.2pt);
  \fill[black] (3,5) circle (1.2pt);
  \fill[black] (4,0) circle (1.2pt);
  \fill[black] (4,1) circle (1.2pt);
  \fill[black] (4,2) circle (1.2pt);
  \fill[black] (4,3) circle (1.2pt);
  \fill[black] (4,4) circle (1.2pt);
  \fill[black] (5,0) circle (1.2pt);
  \fill[black] (5,1) circle (1.2pt);
  \fill[black] (5,2) circle (1.2pt);
  \fill[black] (5,3) circle (1.2pt);
  \fill[black] (6,0) circle (1.2pt);
  \fill[black] (6,1) circle (1.2pt);
  \fill[black] (6,2) circle (1.2pt);
  \fill[black] (7,0) circle (1.2pt);
  \fill[black] (7,1) circle (1.2pt);
  \fill[black] (8,0) circle (1.2pt);
\end{tikzpicture}

